A slitless spectroscopic survey for Halpha emission-line objects in SMC clusters

This paper checks on the roles of metallicity and evolutionary age in the appearance of the so-called Be phenomenon. Slitless CCD spectra were obtained covering the bulk of the Small Magellanic Cloud. For Halpha line emission twice as strong as the ambient continuum, the survey is complete to spectral type B2/B3 on the main sequence. About 8120 spectra of 4437 stars were searched for emission lines in 84 open clusters. 370 emission-line stars were found, among them at least 231 near the main sequence. For 176 of them, photometry could be found in the OGLE database. For comparison with a higher-metallicity environment, the Galactic sample of the photometric Halpha survey by McSwain & Gies (2005) was used. Among early spectral sub-types, Be stars are more frequent by a factor 3-5 in the SMC than in the Galaxy. The distribution with spectral type is similar in both galaxies, i.e. not strongly dependent on metallicity. The fraction of Be stars does not seem to vary with local star density. The Be phenomenon mainly sets in towards the end of the main-sequence evolution (this trend may be more pronounced in the SMC); but some Be stars already form with Be-star characteristics. In all probability, the fractional critical angular rotation rate, \omc, is one of the main parameters governing the occurrence of the Be phenomenon. If the Be character is only acquired during the course of evolution, the key circumstance is the evolution of \omc, which not only is dependent on metallicity but differently so for different mass ranges.

==> (inline-0) <==
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & Image & ID & ID & r & RA(2000)   & DEC(2000)   & RA(2000)   & DEC(2000)   & V & B & I & B-V & V-I & E[B-V] & log(t) & Mult \\
        & WFI & Ogle & WFI & Ogle & \arcsec & WFI   & WFI   & Ogle   & Ogle   &  &  &  &  &  &  &  &  \\
\hline
\hline
SMC8 & 2 & sc2 & 34940 & 35350 & 0.7 & 0 40 36.853 & -73 23 42.137 & 0 40 36.950 & -73 23 41.900 & 16.978 & 16.857 & 16.911 & -0.120 & 0.067 & 0.070 & 8 & 2 \\
SMC9 & 2 & sc2 & 35267 & 35310 & 0.7 & 0 40 48.606 & -73 23 39.151 & 0 40 48.700 & -73 23 38.900 & 16.420 & 16.360 & 16.226 & -0.060 & 0.194 & 0.070 & 8 & 1 \\
SMC11 & 2 & sc2 & 39854 & 61751 & 0.7 & 0 41 6.708 & -73 21 10.595 & 0 41 6.770 & -73 21 10.300 & 16.566 & 16.529 & 16.464 & -0.037 & 0.102 & 0.080 & 7.9 & 1 \\
SMC11 & 2 & sc2 & 40737 & 64032 & 0.7 & 0 41 8.835 & -73 20 43.105 & 0 41 8.910 & -73 20 42.800 & 17.113 & 17.053 & 17.046 & -0.060 & 0.067 & 0.080 & 7.9 & 2 \\
SMC11 & 2 & sc2 & 40443 & 64100 & 0.8 & 0 40 57.870 & -73 20 45.337 & 0 40 57.960 & -73 20 45.000 & 17.436 & 17.385 & 17.387 & -0.051 & 0.049 & 0.080 & 7.9 & 1 \\
SMC15 & 1 & sc3 & 8873 & 19972 & 1.0 & 0 42 54.158 & -73 17 47.769 & 0 42 54.110 & -73 17 47.200 & 16.104 & 16.222 & 15.864 & 0.118 & 0.240 & 0.100 & 8.1 & 2 \\
SMC18 & 2 & sc3 & 33376 & 63443 & 1.2 & 0 43 43.301 & -73 26 37.750 & 0 43 43.280 & -73 26 36.900 & 16.372 & 16.325 & 16.211 & -0.047 & 0.161 & 0.100 & 7.9 & 1 \\
SMC39 & 4 & sc4 & 17655 & 101253 & 0.9 & 0 47 23.027 & -73 28 54.319 & 0 47 23.200 & -73 28 54.200 & 16.426 & 16.345 & 16.387 & -0.080 & 0.038 & 0.110 & 8 & 2 \\
SMC49 & 6 & sc5 & 18899 & 11574 & 1.3 & 0 48 33.723 & -73 25 18.021 & 0 48 33.930 & -73 25 17.600 & 17.238 & 17.053 & 17.373 & -0.184 & -0.135 & 0.060 & 7 & 1 \\
SMC54 & 6 & sc5 & 26334 & 95248 & 1.0 & 0 49 12.561 & -73 21 56.704 & 0 49 12.710 & -73 21 56.500 & 15.794 & 15.783 & 15.619 & -0.012 & 0.175 & 0.100 & 8 & 1 \\
SMC54 & 6 & sc5 & 26058 & 95331 & 1.1 & 0 49 23.815 & -73 22 12.458 & 0 49 24.000 & -73 22 12.400 & 17.526 & 17.665 & 17.333 & 0.138 & 0.193 & 0.100 & 8 & 1 \\
SMC64 & 5 & sc5 & 30728 & 208058 & 0.8 & 0 50 36.928 & -72 58 17.085 & 0 50 36.880 & -72 58 17.300 & 16.510 & 16.445 & 16.362 & -0.064 & 0.148 & 0.100 & 8.1 & 1 \\
SMC64 & 5 & sc5 & 30064 & 208208 & 0.6 & 0 50 36.668 & -72 58 37.235 & 0 50 36.640 & -72 58 37.400 & 17.217 & 17.316 & 17.022 & 0.099 & 0.194 & 0.100 & 8.1 & 1 \\
SMC67 & 5 & sc5 & 57461 & 235272 & 0.7 & 0 50 44.547 & -72 43 22.924 & 0 50 44.520 & -72 43 23.000 & 17.515 & 17.479 & 17.469 & -0.036 & 0.046 & 0.080 & 8.2 & 1 \\
SMC68 & 6 & sc5 & 35590 & 180008 & 0.7 & 0 50 47.928 & -73 18 17.873 & 0 50 47.990 & -73 18 17.600 & 15.303 & 15.353 & 15.087 & 0.049 & 0.216 & 0.090 & 7.7 & 1 \\
SMC68 & 6 & sc5 & 35764 & 180009 & 0.7 & 0 50 47.697 & -73 18 12.931 & 0 50 47.760 & -73 18 12.600 & 15.769 & 15.787 & 15.527 & 0.018 & 0.242 & 0.090 & 7.7 & 1 \\
SMC68 & 6 & sc5 & 38010 & 260813 & 0.6 & 0 50 59.652 & -73 17 20.172 & 0 50 59.670 & -73 17 19.900 & 15.169 & 15.188 & 14.860 & 0.019 & 0.309 & 0.090 & 7.7 & 2 \\
SMC68 & 6 & sc5 & 36917 & 260959 & 0.8 & 0 50 51.930 & -73 17 42.433 & 0 50 52.010 & -73 17 42.100 & 16.485 & 16.345 & 16.569 & -0.139 & -0.084 & 0.090 & 7.7 & 1 \\
SMC68 & 6 & sc5 & 37293 & 260859 & 0.6 & 0 51 3.689 & -73 17 40.805 & 0 51 3.690 & -73 17 40.500 & 16.522 & 16.500 & 16.286 & -0.023 & 0.236 & 0.090 & 7.7 & 2 \\
SMC68 & 8 & sc5 & 14944 & 180226 & 0.6 & 0 50 43.369 & -73 16 47.113 & 0 50 43.420 & -73 16 46.900 & 16.513 & 16.420 & 16.463 & -0.094 & 0.051 & 0.090 & 7.7 & 1 \\
SMC68 & 6 & sc5 & 38765 & 260985 & 0.7 & 0 50 59.102 & -73 17 0.754 & 0 50 59.160 & -73 17 0.400 & 16.895 & 16.819 & 16.821 & -0.076 & 0.074 & 0.090 & 7.7 & 1 \\
SMC68 & 6 & sc5 & 39644 & 260998 & 0.6 & 0 50 58.294 & -73 16 36.576 & 0 50 58.310 & -73 16 36.300 & 17.386 & 17.312 & 17.288 & -0.074 & 0.098 & 0.090 & 7.7 & 1 \\
SMC69 & 5 & sc5 & 7935 & 271170 & 1.1 & 0 51 20.675 & -73 9 18.808 & 0 51 20.580 & -73 9 19.200 & 15.987 & 15.957 & 15.761 & -0.030 & 0.226 & 0.080 & 7.6 & 2 \\
SMC69 & 5 & sc5 & 6201 & 271315 & 1.1 & 0 51 7.163 & -73 9 56.045 & 0 51 7.060 & -73 9 56.400 & 17.032 & 17.035 & 16.919 & 0.003 & 0.112 & 0.080 & 7.6 & 1 \\
SMC69 & 5 & sc5 & 5670 & 271299 & 1.2 & 0 51 12.127 & -73 10 15.705 & 0 51 12.020 & -73 10 16.000 & 17.324 & 17.251 & 17.283 & -0.073 & 0.041 & 0.080 & 7.6 & 1 \\
SMC69 & 5 & sc5 & 6818 & 271325 & 0.4 & 0 51 12.511 & -73 9 43.791 & 0 51 12.490 & -73 9 44.000 & 16.937 & 16.877 & 16.870 & -0.060 & 0.068 & 0.080 & 7.6 & 1 \\
SMC71 & 5 & sc5 & 27502 & 289148 & 0.9 & 0 51 26.709 & -73 0 23.158 & 0 51 26.650 & -73 0 23.400 & 17.811 & 17.705 & 17.646 & -0.107 & 0.166 & 0.070 & 7.5 & 1 \\
SMC72 & 6 & sc6 & 46694 & 17275 & 0.7 & 0 51 43.176 & -73 13 52.670 & 0 51 43.190 & -73 13 52.300 & 14.856 & 14.817 & 14.769 & -0.040 & 0.088 & 0.080 & 7.6 & 2 \\
SMC72 & 6 & sc6 & 46921 & 17305 & 0.9 & 0 51 44.584 & -73 13 45.327 & 0 51 44.540 & -73 13 44.900 & 15.620 & 15.552 & 15.470 & -0.068 & 0.149 & 0.080 & 7.6 & 2 \\
SMC72 & 6 & sc6 & 47659 & 17307 & 1.0 & 0 51 43.688 & -73 13 40.586 & 0 51 43.640 & -73 13 40.100 & 15.617 & 15.373 & 15.689 & -0.244 & -0.072 & 0.080 & 7.6 & 1 \\
SMC73 & 5 & sc6 & 46610 & 61571 & 0.3 & 0 51 40.553 & -72 50 9.130 & 0 51 40.560 & -72 50 9.200 & 17.363 & 17.301 & 17.271 & -0.064 & 0.093 & 0.110 & 8.2 & 1 \\
SMC74 & 5 & sc6 & 35145 & 49150 & 0.7 & 0 51 55.844 & -72 56 57.122 & 0 51 55.800 & -72 56 57.500 & 15.703 & 15.672 & 15.430 & -0.030 & 0.272 & 0.090 & 8.1 & 3 \\
SMC89 & 7 & sc6 & 40369 & 242010 & 1.5 & 0 53 2.839 & -72 38 49.031 & 0 53 2.950 & -72 38 48.600 & 16.412 & 16.261 & 16.437 & -0.150 & -0.025 & 0.090 & 7.3 & 1 \\
SMC99 & 7 & sc7 & 58735 & 70868 & 1.4 & 0 54 40.620 & -72 27 52.424 & 0 54 40.730 & -72 27 52.300 & 16.012 & 15.972 & 15.897 & -0.040 & 0.115 & 0.080 & 7.6 & 1 \\
SMC104 & 7 & sc7 & 22294 & 110315 & 0.8 & 0 55 33.234 & -72 50 13.211 & 0 55 33.290 & -72 50 12.900 & 17.521 & 17.579 & 17.424 & 0.058 & 0.096 & 0.120 & 8.6 & 1 \\
SMC105 & 7 & sc7 & 16723 & 110195 & 0.6 & 0 55 44.220 & -72 53 4.162 & 0 55 44.260 & -72 53 3.900 & 17.206 & 17.167 & 17.155 & -0.039 & 0.051 & 0.110 & 8 & 1 \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & Image & ID & ID & r & RA(2000)   & DEC(2000)   & RA(2000)   & DEC(2000)   & V & B & I & B-V & V-I & E[B-V] & log(t) & Mult \\
 & WFI & Ogle & WFI & Ogle & \arcsec & WFI   & WFI   & Ogle   & Ogle   &  &  &  &  &  &  &  &  \\
\hline
SMC107 & 9 & sc7 & 36804 & 205918 & 1.4 & 0 56 14.797 & -72 28 47.857 & 0 56 14.900 & -72 28 47.400 & 15.350 & 15.296 & 15.221 & -0.054 & 0.129 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 37317 & 205923 & 1.6 & 0 56 17.606 & -72 28 32.697 & 0 56 17.720 & -72 28 32.200 & 15.682 & 15.635 & 15.551 & -0.047 & 0.131 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 38203 & 205925 & 1.3 & 0 56 26.511 & -72 28 9.711 & 0 56 26.600 & -72 28 9.200 & 15.702 & 15.652 & 15.561 & -0.050 & 0.140 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 38679 & 205930 & 1.6 & 0 56 31.034 & -72 27 58.173 & 0 56 31.150 & -72 27 57.700 & 15.527 & 15.484 & 15.407 & -0.043 & 0.120 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 38683 & 205931 & 1.1 & 0 56 22.946 & -72 27 54.233 & 0 56 23.020 & -72 27 53.800 & 15.263 & 15.175 & 15.189 & -0.088 & 0.074 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 38865 & 206011 & 0.9 & 0 56 13.394 & -72 27 44.887 & 0 56 13.370 & -72 27 44.500 & 15.808 & 15.707 & 15.731 & -0.101 & 0.076 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 38965 & 205936 & 1.9 & 0 56 32.132 & -72 27 50.396 & 0 56 32.270 & -72 27 50.000 & 15.506 & 15.546 & 15.248 & 0.039 & 0.258 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 39104 & 205944 & 1.8 & 0 56 19.734 & -72 27 36.169 & 0 56 19.870 & -72 27 35.800 & 15.351 & 15.227 & 15.357 & -0.123 & -0.006 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 39541 & 205946 & 1.8 & 0 56 11.996 & -72 27 17.149 & 0 56 12.130 & -72 27 16.800 & 15.276 & 15.188 & 15.254 & -0.088 & 0.022 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 40094 & 205949 & 1.6 & 0 56 25.333 & -72 27 7.245 & 0 56 25.450 & -72 27 6.800 & 15.398 & 15.329 & 15.336 & -0.069 & 0.062 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 36907 & 205968 & 1.4 & 0 56 11.550 & -72 28 42.186 & 0 56 11.650 & -72 28 41.700 & 16.260 & 16.190 & 16.200 & -0.071 & 0.060 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 37301 & 205974 & 1.3 & 0 56 14.154 & -72 28 30.447 & 0 56 14.250 & -72 28 30.000 & 15.918 & 15.872 & 15.785 & -0.046 & 0.132 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 38467 & 205987 & 0.4 & 0 56 20.634 & -72 28 1.428 & 0 56 20.670 & -72 28 2.100 & 16.058 & 15.823 & 16.260 & -0.235 & -0.201 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 39179 & 206025 & 1.2 & 0 56 23.056 & -72 27 35.996 & 0 56 23.140 & -72 27 35.600 & 16.515 & 16.447 & 16.577 & -0.068 & -0.061 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 39366 & 206032 & 0.8 & 0 56 20.226 & -72 27 29.089 & 0 56 20.260 & -72 27 28.600 & 16.049 & 16.032 & 15.984 & -0.016 & 0.064 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 39478 & 206034 & 1.3 & 0 56 18.896 & -72 27 23.423 & 0 56 18.990 & -72 27 23.000 & 16.565 & 16.521 & 16.453 & -0.044 & 0.111 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 40319 & 206040 & 1.9 & 0 56 32.982 & -72 27 5.178 & 0 56 33.120 & -72 27 4.800 & 16.025 & 15.966 & 15.987 & -0.059 & 0.038 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 41361 & 206053 & 2.0 & 0 56 26.461 & -72 26 23.197 & 0 56 26.610 & -72 26 22.900 & 16.167 & 16.059 & 16.266 & -0.107 & -0.099 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 37894 & 205982 & 1.5 & 0 56 22.302 & -72 28 15.990 & 0 56 22.410 & -72 28 15.500 & 16.646 & 16.609 & 16.534 & -0.037 & 0.112 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 38300 & 206133 & 1.6 & 0 56 10.183 & -72 27 53.434 & 0 56 10.300 & -72 27 53.100 & 17.375 & 17.347 & 17.377 & -0.028 & -0.002 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 38540 & 206160 & 1.6 & 0 56 7.383 & -72 27 44.010 & 0 56 7.500 & -72 27 43.600 & 16.747 & 16.711 & 16.591 & -0.036 & 0.156 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 39354 & 206185 & 1.3 & 0 56 17.086 & -72 27 29.979 & 0 56 17.190 & -72 27 30.700 & 17.267 & 17.161 & 17.339 & -0.106 & -0.072 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 39384 & 206188 & 0.7 & 0 56 21.403 & -72 27 28.062 & 0 56 21.400 & -72 27 27.700 & 17.157 & 17.047 & 17.037 & -0.110 & 0.119 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 41254 & 206236 & 1.5 & 0 56 24.517 & -72 26 24.960 & 0 56 24.630 & -72 26 24.600 & 16.874 & 16.837 & 16.761 & -0.038 & 0.113 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 38559 & 206145 & 0.8 & 0 56 10.304 & -72 27 48.981 & 0 56 10.330 & -72 27 48.500 & 17.537 & 17.449 & 17.481 & -0.088 & 0.056 & 0.100 & 7.5 & 1 \\
SMC109 & 9 & sc7? & 61137 & 53213 & 1.6 & 0 57 31.767 & -72 15 37.342 & 0 57 31.870 & -72 15 37.100 & 17.688 & 17.581 & 17.574 & -0.107 & 0.114 & 0.040 & 7.7 & 1 \\
SMC117 & 9 & sc8 & 28212 & 142833 & 1.9 & 0 59 17.075 & -72 35 51.333 & 0 59 17.210 & -72 35 51.100 & 17.412 & 17.293 & 17.460 & -0.119 & -0.048 & 0.130 & 8.3 & 1 \\
SMC117 & 12 & sc8 & 36065 & 139543 & 0.7 & 0 59 25.758 & -72 36 24.578 & 0 59 25.760 & -72 36 24.200 & 17.417 & 17.325 & 17.271 & -0.092 & 0.145 & 0.130 & 8.3 & 1 \\
SMC120 & 9 & sc8 & 52820 & 201621 & 0.7 & 0 59 58.720 & -72 22 2.376 & 0 59 58.760 & -72 22 2.100 & 16.845 & 16.791 & 16.752 & -0.054 & 0.091 & 0.070 & 7.7 & 2 \\
SMC120 & 9 & sc8 & 52849 & 201539 & 0.9 & 1 0 4.226 & -72 22 5.509 & 1 0 4.280 & -72 22 5.200 & 16.528 & 16.484 & 16.421 & -0.044 & 0.107 & 0.070 & 7.7 & 2 \\
SMC120 & 11 & sc8 & 11026 & 201772 & 1.2 & 1 0 2.364 & -72 22 40.243 & 1 0 2.440 & -72 22 39.700 & 17.750 & 17.681 & 17.661 & -0.069 & 0.089 & 0.070 & 7.7 & 1 \\
SMC121 & 11 & sc8 & 2977 & 198549 & 0.9 & 1 0 7.836 & -72 28 4.451 & 1 0 7.880 & -72 28 3.900 & 15.135 & 15.074 & 14.963 & -0.062 & 0.172 & 0.080 & 7.9 & 2 \\
SMC121 & 11 & sc8 & 3894 & 198574 & 1.1 & 1 0 19.505 & -72 27 36.775 & 1 0 19.570 & -72 27 36.200 & 16.361 & 16.311 & 16.296 & -0.050 & 0.064 & 0.080 & 7.9 & 2 \\
SMC121 & 11 & sc8 & 3329 & 198617 & 1.0 & 1 0 11.706 & -72 27 53.716 & 1 0 11.760 & -72 27 53.200 & 16.964 & 16.859 & 16.929 & -0.105 & 0.035 & 0.080 & 7.9 & 2 \\
SMC124 & 9 & sc8 & 53638 & 33009 & 0.9 & 1 0 33.639 & -72 21 57.151 & 1 0 33.690 & -72 21 56.600 & 16.332 & 16.245 & 16.303 & -0.086 & 0.028 & 0.060 & 7.6 & 1 \\
SMC124 & 9 & sc8 & 53423 & 33008 & 0.5 & 1 0 33.359 & -72 22 3.541 & 1 0 33.380 & -72 22 3.100 & 16.715 & 16.701 & 16.653 & -0.013 & 0.062 & 0.060 & 7.6 & 1 \\
SMC124 & 9 & sc8 & 53877 & 36040 & 0.4 & 1 0 35.118 & -72 21 50.073 & 1 0 35.120 & -72 21 49.700 & 16.985 & 16.827 & 16.964 & -0.157 & 0.021 & 0.060 & 7.6 & 1 \\
SMC124 & 9 & sc8 & 54376 & 36013 & 0.5 & 1 0 30.158 & -72 21 30.018 & 1 0 30.170 & -72 21 29.600 & 16.674 & 16.652 & 16.526 & -0.023 & 0.149 & 0.060 & 7.6 & 2 \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & Image & ID & ID & r & RA(2000)   & DEC(2000)   & RA(2000)   & DEC(2000)   & V & B & I & B-V & V-I & E[B-V] & log(t) & Mult \\
 & WFI & Ogle & WFI & Ogle & \arcsec & WFI   & WFI   & Ogle   & Ogle   &  &  &  &  &  &  &  &  \\
\hline
SMC126 & 12 & sc9 & 22724 & 13435 & 0.8 & 1 0 55.826 & -72 44 50.848 & 1 0 55.890 & -72 44 50.600 & 16.887 & 16.806 & 16.904 & -0.082 & -0.017 & 0.070 & 8 & 1 \\
SMC128 & 11 & sc9 & 10309 & 78904 & 1.3 & 1 1 36.265 & -72 24 17.857 & 1 1 36.360 & -72 24 17.500 & 17.361 & 17.256 & 17.485 & -0.105 & -0.124 & 0.090 & 7.1 & 1 \\
SMC134 & 11 & sc9 & 23627 & 168332 & 0.6 & 1 3 9.526 & -72 16 22.771 & 1 3 9.570 & -72 16 22.600 & 14.997 & 14.976 & 14.981 & -0.022 & 0.016 & 0.050 & 7.8 & 2 \\
SMC134 & 11 & sc9 & 23610 & 168408 & 0.5 & 1 3 11.782 & -72 16 24.363 & 1 3 11.790 & -72 16 24.200 & 16.924 & 16.839 & 16.853 & -0.086 & 0.071 & 0.050 & 7.8 & 2 \\
SMC134 & 11 & sc9 & 23713 & 168413 & 0.8 & 1 3 11.483 & -72 16 20.708 & 1 3 11.460 & -72 16 20.500 & 17.162 & 17.149 & 17.091 & -0.013 & 0.071 & 0.050 & 7.8 & 1 \\
SMC134 & 11 & sc9 & 23901 & 168419 & 0.5 & 1 3 11.254 & -72 16 18.228 & 1 3 11.260 & -72 16 18.100 & 17.244 & 17.202 & 17.154 & -0.042 & 0.088 & 0.050 & 7.8 & 1 \\
SMC134 & 11 & sc9 & 23926 & 168536 & 0.6 & 1 3 11.709 & -72 16 13.310 & 1 3 11.760 & -72 16 13.200 & 17.299 & 17.246 & 17.223 & -0.054 & 0.076 & 0.050 & 7.8 & 2 \\
SMC134 & 11 & sc9 & 24123 & 168424 & 0.5 & 1 3 11.339 & -72 16 5.568 & 1 3 11.370 & -72 16 5.400 & 16.860 & 16.925 & 16.769 & 0.064 & 0.091 & 0.050 & 7.8 & 1 \\
SMC134 & 11 & sc9 & 23667 & 168523 & 0.9 & 1 3 13.064 & -72 16 23.072 & 1 3 13.040 & -72 16 22.800 & 17.633 & 17.599 & 17.536 & -0.034 & 0.098 & 0.050 & 7.8 & 1 \\
SMC134 & 11 & sc9 & 23886 & 168420 & 0.6 & 1 3 13.634 & -72 16 16.436 & 1 3 13.630 & -72 16 16.200 & 17.310 & 17.102 & 17.191 & -0.208 & 0.118 & 0.050 & 7.8 & 1 \\
SMC134 & 11 & sc9 & 23344 & 168515 & 0.5 & 1 3 9.484 & -72 16 32.749 & 1 3 9.500 & -72 16 32.600 & 17.758 & 17.625 & 17.717 & -0.133 & 0.042 & 0.050 & 7.8 & 1 \\
SMC137 & 12 & sc9 & 36860 & 152653 & 0.5 & 1 3 24.801 & -72 38 55.451 & 1 3 24.800 & -72 38 55.300 & 16.191 & 16.118 & 16.070 & -0.072 & 0.121 & 0.060 & 7.6 & 1 \\
SMC137 & 12 & sc9 & 37291 & 152708 & 0.5 & 1 3 21.729 & -72 38 39.068 & 1 3 21.740 & -72 38 38.900 & 17.012 & 16.928 & 16.987 & -0.084 & 0.025 & 0.060 & 7.6 & 1 \\
SMC137 & 12 & sc9 & 36179 & 152694 & 0.6 & 1 3 14.967 & -72 39 11.515 & 1 3 14.960 & -72 39 11.300 & 17.340 & 17.264 & 17.244 & -0.076 & 0.096 & 0.060 & 7.6 & 1 \\
SMC137 & 12 & sc9 & 36574 & 152806 & 1.0 & 1 3 24.745 & -72 39 4.998 & 1 3 24.700 & -72 39 4.800 & 17.635 & 17.593 & 17.621 & -0.042 & 0.013 & 0.060 & 7.6 & 1 \\
SMC138 & 13 & sc10 & 26557 & 33961 & 0.9 & 1 3 53.991 & -72 6 8.706 & 1 3 54.060 & -72 6 8.500 & 15.890 & 15.867 & 15.734 & -0.023 & 0.155 & 0.040 & 7.4 & 1 \\
SMC139 & 12 & sc10 & 17338 & 31 & 1.2 & 1 3 53.109 & -72 49 39.577 & 1 3 53.050 & -72 49 39.200 & 15.092 & 14.981 & 15.053 & -0.111 & 0.039 & 0.070 & 7.5 & 1 \\
SMC139 & 12 & sc10 & 17471 & 71 & 0.9 & 1 3 51.050 & -72 49 34.960 & 1 3 51.020 & -72 49 34.600 & 15.709 & 15.703 & 15.561 & -0.006 & 0.148 & 0.070 & 7.5 & 1 \\
SMC139 & 12 & sc10 & 17654 & 33 & 0.7 & 1 3 53.103 & -72 49 30.365 & 1 3 53.130 & -72 49 30.000 & 15.268 & 15.317 & 15.327 & 0.049 & -0.060 & 0.070 & 7.5 & 1 \\
SMC139 & 12 & sc10 & 17893 & 3038 & 0.9 & 1 3 56.776 & -72 49 26.526 & 1 3 56.740 & -72 49 26.200 & 15.366 & 15.238 & 15.320 & -0.128 & 0.045 & 0.070 & 7.5 & 1 \\
SMC139 & 12 & sc10 & 17719 & 73 & 1.2 & 1 3 56.137 & -72 49 32.603 & 1 3 56.070 & -72 49 32.300 & 16.186 & 15.940 & 16.283 & -0.247 & -0.097 & 0.070 & 7.5 & 1 \\
SMC139 & 12 & sc10 & 17952 & 3065 & 1.0 & 1 3 53.184 & -72 49 22.705 & 1 3 53.270 & -72 49 22.400 & 16.036 & 15.926 & 15.960 & -0.110 & 0.076 & 0.070 & 7.5 & 1 \\
SMC139 & 12 & sc10 & 17092 & 123 & 1.4 & 1 3 55.037 & -72 49 49.265 & 1 3 54.960 & -72 49 48.800 & 16.765 & 16.618 & 16.742 & -0.148 & 0.023 & 0.070 & 7.5 & 1 \\
SMC139 & 12 & sc10 & 17132 & 125 & 1.2 & 1 3 51.115 & -72 49 44.440 & 1 3 51.060 & -72 49 44.000 & 16.795 & 16.690 & 16.671 & -0.105 & 0.123 & 0.070 & 7.5 & 1 \\
SMC140 & 12 & sc10 & 38008 & 52236 & 1.3 & 1 4 13.305 & -72 38 49.732 & 1 4 13.240 & -72 38 49.400 & 17.034 & 16.965 & 16.999 & -0.069 & 0.035 & 0.090 & 7.2 & 1 \\
SMC142 & 11 & sc10 & 34166 & 70458 & 1.5 & 1 4 36.329 & -72 9 41.518 & 1 4 36.260 & -72 9 41.200 & 15.766 & 15.632 & 15.756 & -0.134 & 0.011 & 0.060 & 7.3 & 1 \\
SMC143 & 12 & sc10 & 48420 & 54983 & 1.1 & 1 4 44.687 & -72 33 23.019 & 1 4 44.640 & -72 33 22.800 & 17.550 & 17.375 & 17.662 & -0.174 & -0.112 & 0.090 & 8.2 & 1 \\
SMC144 & 11 & sc10 & 37686 & 34152 & 0.7 & 1 4 2.606 & -72 6 58.708 & 1 4 2.580 & -72 6 58.700 & 17.844 & 17.745 & 17.976 & -0.099 & -0.132 & 0.050 & 7.6 & 1 \\
SMC144 & 11 & sc10 & 37554 & 71041 & 0.6 & 1 4 6.146 & -72 7 8.434 & 1 4 6.130 & -72 7 8.400 & 18.433 & 18.312 & 18.494 & -0.120 & -0.062 & 0.050 & 7.6 & 1 \\
SMC155 & 14 & sc11 & 29777 & 50950 & 0.3 & 1 7 30.789 & -72 30 7.614 & 1 7 30.800 & -72 30 7.600 & 15.807 & 15.726 & 15.642 & -0.081 & 0.165 & 0.090 & 7.7 & 1 \\
SMC155 & 14 & sc11 & 30041 & 50952 & 0.3 & 1 7 31.021 & -72 29 55.249 & 1 7 31.050 & -72 29 55.300 & 15.598 & 15.510 & 15.514 & -0.088 & 0.084 & 0.090 & 7.7 & 1 \\
SMC155 & 14 & sc11 & 29773 & 50977 & 0.5 & 1 7 27.808 & -72 30 5.242 & 1 7 27.860 & -72 30 5.300 & 16.203 & 16.064 & 16.201 & -0.139 & 0.002 & 0.090 & 7.7 & 1 \\
SMC198 & 6 & sc5 & 49187 & 190611 & 1.1 & 0 50 5.525 & -73 11 36.586 & 0 50 5.660 & -73 11 36.500 & 17.203 & 17.175 & 17.015 & -0.028 & 0.187 & 0.060 & 7.9 & 2 \\
SMC198 & 6 & sc5 & 50118 & 190637 & 0.7 & 0 50 9.830 & -73 11 9.199 & 0 50 9.910 & -73 11 9.100 & 17.589 & 17.574 & 17.442 & -0.016 & 0.147 & 0.060 & 7.9 & 1 \\
SMC198 & 6 & sc5 & 50141 & 190640 & 0.7 & 0 50 8.177 & -73 11 7.617 & 0 50 8.260 & -73 11 7.500 & 17.755 & 17.708 & 17.539 & -0.047 & 0.216 & 0.060 & 7.9 & 1 \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & ID & (B-V)$_{0}$ & V$_{0}$ & Mv & (V-I)$_{0}$ & ST & ID Simbad & ST Simbad  \\
 & WFI & WFI &  &  &  &  &  &  &  \\
\hline
\hline
SMC8 & 2 & 34940 & -0.190 & 16.761 & -1.989 &   -0.034 & B2 &  &  \\
SMC9 & 2 & 35267 & -0.130 & 16.203 & -2.547 &   0.093 & B2 & [MA93] 20  & Em* \\
SMC11 & 2 & 39854 & -0.117 & 16.318 & -2.432 &  -0.013 & B2 &  &  \\
SMC11 & 2 & 40737 & -0.140 & 16.865 & -1.885 &  -0.048 & B2 &  &  \\
SMC11 & 2 & 40443 & -0.131 & 17.188 & -1.562 &  -0.066 & B3 &  &  \\
SMC15 & 1 & 8873 & 0.018 & 15.794 & -2.956 &    0.096 & B1 &  &  \\
SMC18 & 2 & 33376 & -0.147 & 16.062 & -2.688 &  0.017 & B1 & [MA93] 59 & Em* \\
SMC39 & 4 & 17655 & -0.190 & 16.085 & -2.665 &  -0.120 & B1 &  &  \\
SMC49 & 6 & 18899 & -0.244 & 17.052 & -1.698 &  -0.221 & B3 &  &  \\
SMC54 & 6 & 26334 & -0.112 & 15.484 & -3.266 &  0.031 & B0 & [MA93] 284 & Em* \\
SMC54 & 6 & 26058 & 0.038 & 17.216 & -1.534 &   0.049 & B3 &  &  \\
SMC64 & 5 & 30064 & -0.001 & 16.907 & -1.843 &  0.050 & B2 & 2MASS J00503686-7258174  & Em* \\
SMC64 & 5 & 30728 & -0.164 & 16.200 & -2.550 &  0.004 & B2 &  &  \\
SMC67 & 5 & 57461 & -0.116 & 17.267 & -1.483 &  -0.069 & B3 &  &  \\
SMC68 & 6 & 35590 & -0.041 & 15.024 & -3.726 &  0.086 & B0 & [M2002] SMC 17703 ? & Em* \\
SMC68 & 6 & 35764 & -0.072 & 15.490 & -3.260 &  0.112 & B0 & [SG2005] SMC 32 & HXB \\
SMC68 & 6 & 38010 & -0.071 & 14.890 & -3.860 &  0.179 & B0 & [M2002] SMC 18341 & Em* \\
SMC68 & 6 & 36917 & -0.229 & 16.206 & -2.544 &  -0.214 & B2 &  &  \\
SMC68 & 6 & 37293 & -0.113 & 16.243 & -2.507 &  0.106 & B2 & [MA93] 426 & Em* \\
SMC68 & 6 & 38765 & -0.166 & 16.616 & -2.134 &  -0.056 & B2 &  &  \\
SMC68 & 8 & 14944 & -0.184 & 16.234 & -2.516 &  -0.079 & B2 &  &  \\
SMC68 & 6 & 39644 & -0.164 & 17.107 & -1.643 &  -0.032 & B3 &  &  \\
SMC69 & 5 & 7935 & -0.110 & 15.739 & -3.011 &   0.111 & B1 &  &  \\
SMC69 & 5 & 6201 & -0.077 & 16.784 & -1.966 &   -0.003 & B2 &  &  \\
SMC69 & 5 & 6818 & -0.140 & 16.689 & -2.061 &   -0.047 & B2 &  &  \\
SMC69 & 5 & 5670 & -0.153 & 17.076 & -1.674 &   -0.074 & B3 &  &  \\
SMC71 & 5 & 27502 & -0.177 & 17.594 & -1.156 &  0.065 & B4 &  &  \\
SMC72 & 6 & 46694 & -0.120 & 14.608 & -4.142 &  -0.027 & B0 &  &  \\
SMC72 & 6 & 46921 & -0.148 & 15.372 & -3.378 &  0.034 & B0 & [MA93] 492 & Em* \\
SMC72 & 6 & 47659 & -0.324 & 15.369 & -3.381 &  -0.187 & B0 & [M2002] SMC 20976 ? & star \\
SMC73 & 5 & 46610 & -0.174 & 17.022 & -1.728 &  -0.065 & B3 &  &  \\
SMC74 & 5 & 35145 & -0.120 & 15.424 & -3.326 &  0.142 & B0 & [MA93] 509 & Em* \\
SMC89 & 7 & 40369 & -0.240 & 16.133 & -2.617 &  -0.155 & B1 &  &  \\
SMC99 & 7 & 58735 & -0.120 & 15.764 & -2.986 &  0.000 & B1 & [MFH2007] SMC5-37162 & B2IIIe \\
SMC104 & 7 & 22294 & -0.062 & 17.149 & -1.601 & -0.077 & B3 &  &  \\
SMC105 & 7 & 16723 & -0.149 & 16.865 & -1.885 & -0.107 & B2 &  &  \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & ID & (B-V)$_{0}$ & V$_{0}$ & Mv & (V-I)$_{0}$ & ST & ID Simbad & ST Simbad \\
 & WFI & WFI &  &  &  &  &  &  &  \\
\hline
SMC107 & 9 & 36804 & -0.154 & 15.040 & -3.710 &  -0.015 & B0 & [MFH2007] SMC5-64327 & B3II-IIIe \\
SMC107 & 9 & 37317 & -0.147 & 15.372 & -3.378 &  -0.013 & B0 & Cl* NGC\, 330 ROB B36  & Em* \\
SMC107 & 9 & 38203 & -0.150 & 15.392 & -3.358 &  -0.004 & B0 & [MFH2007] SMC5-37137 & B2IIIe \\
SMC107 & 9 & 38679 & -0.143 & 15.217 & -3.533 &  -0.024 & B0 & [MFH2007] SMC5-13978  & B3IIIe \\
SMC107 & 9 & 38683 & -0.188 & 14.953 & -3.797 &  -0.070 & B0 & Cl* NGC\, 330 ROB A15  & Em* \\
SMC107 & 9 & 38865 & -0.201 & 15.498 & -3.252 &  -0.068 & B0 &  &  \\
SMC107 & 9 & 38965 & -0.061 & 15.196 & -3.554 &  0.114 & B0 & Cl* NGC\, 330 ROB B6 & B2IIIe \\
SMC107 & 9 & 39104 & -0.223 & 15.041 & -3.709 &  -0.150 & B0 & Cl* NGC\, 330 ROB A22  & *iC \\
SMC107 & 9 & 39541 & -0.188 & 14.966 & -3.784 &  -0.122 & B0 & Cl* NGC\, 330 ROB B17  & *iC \\
SMC107 & 9 & 40094 & -0.169 & 15.088 & -3.662 &  -0.082 & B0 & Cl* NGC\, 330 ROB B12  & B2IIIe \\
SMC107 & 9 & 36907 & -0.171 & 15.950 & -2.800 &  -0.084 & B1 & Cl* NGC\, 330 KWBBE 471 & *iC \\
SMC107 & 9 & 37301 & -0.146 & 15.608 & -3.142 &  -0.012 & B1 & Cl* NGC\, 330 ROB B34  & *iC \\
SMC107 & 9 & 38467 & -0.335 & 15.748 & -3.002 &  -0.345 & B1 & Cl* NGC\, 330 KWBBE 219 & Be* \\
SMC107 & 9 & 39366 & -0.116 & 15.739 & -3.011 &  -0.080 & B1 & Cl* NGC\, 330 KWBBE 439  & *iC \\
SMC107 & 9 & 40319 & -0.159 & 15.715 & -3.035 &  -0.106 & B1 & Cl* NGC\, 330 KWBBE 442  & *iC \\
SMC107 & 9 & 41361 & -0.207 & 15.857 & -2.893 &  -0.243 & B1 & Cl* NGC\, 330 KWBBE 448  & *iC \\
SMC107 & 9 & 37894 & -0.137 & 16.336 & -2.414 &  -0.032 & B2 & Cl* NGC\, 330 ROB B9  & *iC \\
SMC107 & 9 & 38540 & -0.136 & 16.437 & -2.313 &  0.012 & B2 & [MFH2007] SMC5-73581  & B3IIIe \\
SMC107 & 9 & 39179 & -0.168 & 16.205 & -2.545 &  -0.205 & B2 & Cl* NGC\, 330 KWBBE 875  & *iC \\
SMC107 & 9 & 39384 & -0.210 & 16.847 & -1.903 &  -0.025 & B2 &  &  \\
SMC107 & 9 & 39478 & -0.144 & 16.255 & -2.495 &  -0.033 & B2 & [MFH2007] SMC5-44898  & B2III-IVe \\
SMC107 & 9 & 41254 & -0.138 & 16.564 & -2.186 &  -0.031 & B2 & Cl* NGC\, 330 KWBBE 459  & *iC \\
SMC107 & 9 & 38300 & -0.128 & 17.065 & -1.685 &  -0.146 & B3 & Cl* NGC\, 330 KWBBE 882 & *iC \\
SMC107 & 9 & 38559 & -0.188 & 17.227 & -1.523 &  -0.088 & B3 & Cl* NGC\, 330 KWBBE 857 & *iC \\
SMC107 & 9 & 39354 & -0.206 & 16.957 & -1.793 &  -0.216 & B3 &  &  \\
SMC109 & 9 & 61137 & -0.147 & 17.564 & -1.186 &  0.056 & B4 &  &  \\
SMC117 & 9 & 28212 & -0.249 & 17.009 & -1.741 &  -0.235 & B3 &  &  \\
SMC117 & 12 & 36065 & -0.222 & 17.014 & -1.736 & -0.042 & B3 &  &  \\
SMC120 & 9 & 52820 & -0.124 & 16.628 & -2.122 &  -0.010 & B2 & [MA93] 1173  & Em* \\
SMC120 & 9 & 52849 & -0.114 & 16.311 & -2.439 &  0.006 & B2 &  &  \\
SMC120 & 11 & 11026 & -0.139 & 17.533 & -1.217 & -0.012 & B4 &  &  \\
SMC121 & 11 & 2977 & -0.142 & 14.887 & -3.863 &  0.057 & B0 & [M2002] SMC 48057  & Em* \\
SMC121 & 11 & 3894 & -0.130 & 16.113 & -2.637 &  -0.051 & B1 & [MA93] 1200  & Em* \\
SMC121 & 11 & 3329 & -0.185 & 16.716 & -2.034 &  -0.080 & B2 &  &  \\
SMC124 & 9 & 53638 & -0.146 & 16.146 & -2.604 &  -0.058 & B1 &  &  \\
SMC124 & 9 & 53423 & -0.073 & 16.529 & -2.221 &  -0.024 & B2 &  &  \\
SMC124 & 9 & 53877 & -0.217 & 16.799 & -1.951 &  -0.065 & B2 &  &  \\
SMC124 & 9 & 54376 & -0.083 & 16.488 & -2.262 &  0.063 & B2 & 2MASS J01003020-7221299  & Em* \\
SMC126 & 12 & 22724 & -0.152 & 16.670 & -2.080 & -0.118 & B2 &  &  \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & ID & (B-V)$_{0}$ & V$_{0}$ & Mv & (V-I)$_{0}$ & ST & ID Simbad & ST Simbad  \\
 & WFI & WFI &  &  &  &  &  &  &  \\
\hline
SMC128 & 11 & 10309 & -0.195 & 17.082 & -1.668 & -0.254 & B3 &  &  \\
SMC134 & 11 & 23627 & -0.072 & 14.842 & -3.908 & -0.056 & B0 & [MA93] 1364 & Em* \\
SMC134 & 11 & 23610 & -0.136 & 16.769 & -1.981 & -0.001 & B2 &  &  \\
SMC134 & 11 & 24123 & 0.014 & 16.705 & -2.045 &  0.019 & B2 & [MB2000] 224 & Em* \\
SMC134 & 11 & 23713 & -0.063 & 17.007 & -1.743 & -0.001 & B3 &  &  \\
SMC134 & 11 & 23886 & -0.258 & 17.155 & -1.595 & 0.046 & B3 &  &  \\
SMC134 & 11 & 23901 & -0.092 & 17.089 & -1.661 & 0.016 & B3 &  &  \\
SMC134 & 11 & 23926 & -0.104 & 17.144 & -1.606 & 0.004 & B3 &  &  \\
SMC134 & 11 & 23344 & -0.183 & 17.603 & -1.147 & -0.030 & B4 &  &  \\
SMC134 & 11 & 23667 & -0.084 & 17.478 & -1.272 & 0.026 & B4 &  &  \\
SMC137 & 12 & 36860 & -0.132 & 16.005 & -2.745 & 0.035 & B1 &  &  \\
SMC137 & 12 & 37291 & -0.144 & 16.826 & -1.924 & -0.061 & B2 &  &  \\
SMC137 & 12 & 36179 & -0.136 & 17.154 & -1.596 & 0.010 & B3 &  &  \\
SMC137 & 12 & 36574 & -0.102 & 17.449 & -1.301 & -0.073 & B4 &  &  \\
SMC138 & 13 & 26557 & -0.063 & 15.766 & -2.984 & 0.097 & B1 & 2MASS J01035409-7206083  & Em* \\
SMC139 & 12 & 17338 & -0.181 & 14.875 & -3.875 & -0.062 & B0 &  &  \\
SMC139 & 12 & 17471 & -0.076 & 15.492 & -3.258 & 0.047 & B0 & [MA93] 1415 & Em* \\
SMC139 & 12 & 17654 & -0.021 & 15.051 & -3.699 & -0.161 & B0 & [MA93] 1420  & Em* \\
SMC139 & 12 & 17893 & -0.198 & 15.149 & -3.601 & -0.056 & B0 & [MA93] 1426 & Em* \\
SMC139 & 12 & 17719 & -0.317 & 15.969 & -2.781 & -0.198 & B1 &  &  \\
SMC139 & 12 & 17952 & -0.180 & 15.819 & -2.931 & -0.025 & B1 &  &  \\
SMC139 & 12 & 17092 & -0.218 & 16.548 & -2.202 & -0.078 & B2 &  &  \\
SMC139 & 12 & 17132 & -0.175 & 16.578 & -2.172 & 0.022 & B2 &  &  \\
SMC140 & 12 & 38008 & -0.159 & 16.755 & -1.995 & -0.095 & B2 &  &  \\
SMC142 & 11 & 34166 & -0.194 & 15.580 & -3.170 & -0.075 & B1 &  &  \\
SMC143 & 12 & 48420 & -0.264 & 17.271 & -1.479 & -0.242 & B3 &  &  \\
SMC144 & 11 & 37686 & -0.149 & 17.689 & -1.061 & -0.204 & B4 &  &  \\
SMC144 & 11 & 37554 & -0.170 & 18.278 & -0.472 & -0.134 & B6 &  &  \\
SMC155 & 14 & 30041 & -0.178 & 15.319 & -3.431 & -0.046 & B0 & [MA93] 1630 & Em* \\
SMC155 & 14 & 29773 & -0.229 & 15.924 & -2.826 & -0.128 & B1 & [MA93] 1631  & Em* \\
SMC155 & 14 & 29777 & -0.171 & 15.528 & -3.222 & 0.035 & B1 &  &  \\
SMC198 & 6 & 49187 & -0.088 & 17.017 & -1.733 &  0.101 & B3 &  &  \\
SMC198 & 6 & 50118 & -0.076 & 17.403 & -1.347 &  0.061 & B4 &  &  \\
SMC198 & 6 & 50141 & -0.107 & 17.569 & -1.181 &  0.130 & B4 &  &  \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & Image & ID & ID  & r & RA(2000)   & DEC(2000)   & RA(2000)   & DEC(2000)   & V & B & I & B-V & V-I & E[B-V] & log(t) & Mult \\
 & WFI & Ogle & WFI & Ogle & \arcsec & WFI   & WFI   & Ogle   & Ogle   &  &  &  &  &  &  &  &  \\
\hline
\hline
SMC002 & 2 & sc1 & 11621 & 35532 & 0.9 & 0 37 41.567 & -73 37 4.805 & 0 37 41.720 & -73 37 4.300 & 15.941 & 15.886 & 15.790 & -0.055 & 0.151 & 0.060 & 8.4 & 1 \\
SMC008 & 2 & sc2 & 34493 & 35344 & 1.0 & 0 40 35.389 & -73 23 56.521 & 0 40 35.540 & -73 23 56.300 & 17.218 & 17.103 & 17.231 & -0.115 & -0.013 & 0.070 & 8 & 1 \\
SMC009 & 2 & sc2 & 35862 & 35312 & 0.8 & 0 40 44.245 & -73 23 14.832 & 0 40 44.350 & -73 23 14.600 & 16.393 & 16.291 & 16.447 & -0.102 & -0.054 & 0.070 & 8 & 1 \\
SMC009 & 2 & sc2 & 35791 & 35497 & 0.8 & 0 40 37.924 & -73 23 12.782 & 0 40 38.030 & -73 23 12.500 & 17.774 & 17.671 & 17.753 & -0.104 & 0.021 & 0.070 & 8 & 1 \\
SMC011 & 2 & sc2 & 40080 & 61911 & 0.7 & 0 41 6.174 & -73 21 4.138 & 0 41 6.250 & -73 21 3.800 & 17.586 & 17.345 & 17.276 & -0.241 & 0.309 & 0.080 & 7.9 & 1 \\
SMC011 & 2 & sc2 & 40465 & 64097 & 0.7 & 0 41 6.581 & -73 20 50.625 & 0 41 6.650 & -73 20 50.300 & 17.915 & 17.847 & 17.877 & -0.068 & 0.038 & 0.080 & 7.9 & 1 \\
SMC015 & 1 & sc3 & 9526 & 20020 & 1.0 & 0 42 52.422 & -73 17 28.318 & 0 42 52.370 & -73 17 27.800 & 16.828 & 16.789 & 16.768 & -0.039 & 0.060 & 0.100 & 8.1 & 1 \\
SMC016 & 1 & sc3 & 21973 & 28069 & 1.1 & 0 42 48.068 & -73 10 13.504 & 0 42 48.150 & -73 10 12.900 & 16.420 & 16.422 & 16.315 & 0.002 & 0.105 & 0.080 & 8.3 & 1 \\
SMC39 & 6 & sc4 & 11608 & 103852 & 1.0 & 0 47 18.232 & -73 28 20.732 & 0 47 18.380 & -73 28 20.300 & 17.471 & 17.418 & 17.620 & -0.053 & -0.149 & 0.110 & 8 & 1 \\
SMC39 & 4 & sc4 & 17735 & 101412 & 1.0 & 0 47 15.786 & -73 28 45.515 & 0 47 15.970 & -73 28 45.200 & 17.712 & 17.728 & 17.489 & 0.016 & 0.222 & 0.110 & 8 & 1 \\
SMC39 & 4 & sc4 & 17751 & 101821 & 1.1 & 0 47 25.005 & -73 28 50.983 & 0 47 24.900 & -73 28 50.400 & 18.010 & 17.978 & 17.995 & -0.032 & 0.016 & 0.110 & 8 & 1 \\
SMC39 & 4 & sc4 & 17374 & 101819 & 0.8 & 0 47 7.878 & -73 28 51.076 & 0 47 8.010 & -73 28 50.800 & 18.081 & 18.154 & 17.810 & 0.073 & 0.271 & 0.110 & 8 & 1 \\
SMC43 & 4 & sc4? & 47538 & 167239 & 1.0 & 0 47 54.893 & -73 13 12.824 & 0 47 54.890 & -73 13 12.100 & 15.847 & 15.821 & 15.750 & -0.026 & 0.097 & 0.090 & 8.5 & 1 \\
SMC47 & 5 & sc4 & 26309 & 183310 & 1.3 & 0 48 20.087 & -72 58 45.794 & 0 48 20.220 & -72 58 45.800 & 17.853 & 17.812 & 17.900 & -0.040 & -0.047 & 0.120 & 7.8 & 1 \\
SMC49 & 6 & sc5 & 19436 & 11592 & 1.4 & 0 48 35.491 & -73 24 59.553 & 0 48 35.720 & -73 24 59.200 & 16.799 & 16.647 & 16.976 & -0.152 & -0.176 & 0.060 & 7 & 1 \\
SMC54 & 6 & sc5 & 25290 & 95233 & 1.3 & 0 49 18.151 & -73 22 31.079 & 0 49 18.350 & -73 22 30.900 & 16.372 & 16.308 & 16.425 & -0.064 & -0.053 & 0.100 & 8 & 1 \\
SMC61 & 6 & sc5 & 40386 & 185177 & 1.0 & 0 50 2.240 & -73 15 39.100 & 0 50 2.380 & -73 15 39.100 & 17.149 & 17.106 & 17.092 & -0.043 & 0.056 & 0.120 & 7.4 & 1 \\
SMC61 & 6 & sc5 & 40812 & 106178 & 1.0 & 0 49 57.657 & -73 15 23.611 & 0 49 57.800 & -73 15 23.600 & 18.183 & 18.007 & 18.054 & -0.175 & 0.128 & 0.120 & 7.4 & 1 \\
SMC64 & 5 & sc5 & 30736 & 208709 & 0.6 & 0 50 39.685 & -72 58 18.552 & 0 50 39.650 & -72 58 18.700 & 17.716 & 17.698 & 17.633 & -0.018 & 0.083 & 0.100 & 8.1 & 1 \\
SMC64 & 5 & sc5 & 32158 & 214394 & 0.4 & 0 50 41.541 & -72 57 36.104 & 0 50 41.530 & -72 57 36.300 & 17.624 & 17.580 & 17.596 & -0.045 & 0.028 & 0.100 & 8.1 & 1 \\
SMC64 & 5 & sc5 & 30619 & 208690 & 0.2 & 0 50 42.575 & -72 58 23.876 & 0 50 42.610 & -72 58 24.000 & 17.990 & 18.017 & 17.955 & 0.027 & 0.035 & 0.100 & 8.1 & 1 \\
SMC64 & 5 & sc5 & 32232 & 214397 & 0.5 & 0 50 43.981 & -72 57 35.491 & 0 50 43.960 & -72 57 35.700 & 18.330 & 18.271 & 18.201 & -0.059 & 0.129 & 0.100 & 8.1 & 1 \\
SMC66 & 6 & sc5 & 49018 & 271189 & 0.9 & 0 50 52.018 & -73 12 9.134 & 0 50 52.130 & -73 12 9.100 & 17.186 & 17.096 & 17.222 & -0.090 & -0.035 & 0.090 & 7.8 & 1 \\
SMC68 & 6 & sc5 & 39658 & 261315 & 0.6 & 0 50 58.566 & -73 16 39.046 & 0 50 58.570 & -73 16 38.800 & 18.107 & 18.128 & 17.997 & 0.021 & 0.109 & 0.090 & 7.7 & 1 \\
SMC69 & 6 & sc5 & 53619 & 271156 & 0.8 & 0 51 11.718 & -73 10 8.483 & 0 51 11.690 & -73 10 8.100 & 16.397 & 16.278 & 16.405 & -0.119 & -0.008 & 0.080 & 7.6 & 1 \\
SMC69 & 5 & sc5 & 7652 & 271169 & 1.1 & 0 51 11.248 & -73 9 20.449 & 0 51 11.150 & -73 9 20.800 & 16.559 & 16.483 & 16.505 & -0.077 & 0.054 & 0.080 & 7.6 & 1 \\
SMC69 & 5 & sc5 & 7542 & 271354 & 1.0 & 0 51 12.972 & -73 9 20.447 & 0 51 12.890 & -73 9 20.800 & 17.342 & 17.287 & 17.308 & -0.055 & 0.033 & 0.080 & 7.6 & 1 \\
SMC69 & 5 & sc5 & 6624 & 271681 & 1.3 & 0 51 21.171 & -73 9 54.629 & 0 51 21.050 & -73 9 54.800 & 17.644 & 17.502 & 17.734 & -0.141 & -0.090 & 0.080 & 7.6 & 1 \\
SMC69 & 5 & sc5 & 6231 & 272406 & 1.0 & 0 51 16.995 & -73 10 1.924 & 0 51 17.110 & -73 10 2.800 & 18.490 & 18.414 & 18.503 & -0.078 & -0.011 & 0.080 & 7.6 & 1 \\
SMC72 & 6 & sc6 & 45847 & 17909 & 0.7 & 0 51 39.843 & -73 14 10.301 & 0 51 39.860 & -73 14 9.900 & 17.669 & 17.614 & 17.676 & -0.055 & -0.008 & 0.080 & 7.6 & 1 \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & Image & ID & ID  & r & RA(2000)   & DEC(2000)   & RA(2000)   & DEC(2000)   & V & B & I & B-V & V-I & E[B-V] & log(t) & Mult \\
 & WFI & Ogle & WFI & Ogle & \arcsec & WFI   & WFI   & Ogle   & Ogle   &  &  &  &  &  &  &  &  \\
\hline
SMC99 & 7 & sc7 & 58955 & 70940 & 1.4 & 0 54 41.207 & -72 28 2.335 & 0 54 41.320 & -72 28 2.200 & 17.371 & 17.282 & 17.352 & -0.089 & 0.019 & 0.080 & 7.6 & 1 \\
SMC107 & 9 & sc7 & 38635 & 206127 & 1.3 & 0 56 20.764 & -72 27 53.744 & 0 56 20.870 & -72 27 54.300 & 17.003 & 16.972 & 16.903 & -0.031 & 0.100 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 38660 & 206138 & 0.6 & 0 56 23.650 & -72 27 52.520 & 0 56 23.660 & -72 27 52.200 & 17.210 & 17.178 & 17.124 & -0.032 & 0.086 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 39170 & 206197 & 0.8 & 0 56 2.796 & -72 27 20.533 & 0 56 2.800 & -72 27 20.100 & 17.117 & 17.007 & 17.145 & -0.110 & -0.028 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 35214 & 202114 & 1.4 & 0 56 13.101 & -72 29 41.006 & 0 56 13.200 & -72 29 40.500 & 17.593 & 17.554 & 17.541 & -0.039 & 0.052 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 35856 & 138111 & 1.1 & 0 55 59.550 & -72 29 6.606 & 0 55 59.610 & -72 29 6.000 & 18.434 & 18.374 & 18.397 & -0.059 & 0.037 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 37709 & 206326 & 1.4 & 0 56 20.117 & -72 28 22.155 & 0 56 20.220 & -72 28 21.800 & 17.972 & 17.875 & 17.815 & -0.098 & 0.157 & 0.100 & 7.5 & 1 \\
SMC109 & 9 & sc7? & 61409 & 52826 & 0.7 & 0 57 29.388 & -72 15 50.642 & 0 57 29.430 & -72 15 50.400 & 15.439 & 15.309 & 15.297 & -0.132 & 0.143 & 0.040 & 7.7 & 1 \\
SMC115 & 11 & sc8 & 17373 & 107346 & 1.1 & 0 58 32.446 & -72 17 2.726 & 0 58 32.400 & -72 17 2.500 & 17.241 & 17.159 & 17.151 & -0.082 & 0.090 & 0.070 & 7.3 & 2 \\
SMC120 & 9 & ? & 52588 & 201615 & 1.3 & 0 59 58.683 & -72 22 10.852 & 0 59 58.770 & -72 22 10.600 & 17.046 & 16.935 & 17.105 & -0.111 & -0.060 & 0.070 & 7.7 & 1 \\
SMC120 & 9 & ? & 53224 & 204590 & 0.7 & 1 0 0.041 & -72 21 48.414 & 1 0 0.080 & -72 21 48.100 & 17.901 & 17.827 & 17.812 & -0.073 & 0.089 & 0.070 & 7.7 & 2 \\
SMC121 & 12 & sc8 & 52864 & 198629 & 0.5 & 1 0 7.851 & -72 27 23.470 & 1 0 7.860 & -72 27 23.300 & 17.282 & 17.176 & 17.201 & -0.107 & 0.081 & 0.080 & 7.9 & 1 \\
SMC124 & 11 & sc8 & 11973 & 33070 & 1.5 & 1 0 39.500 & -72 22 30.342 & 1 0 39.600 & -72 22 29.800 & 17.077 & 16.985 & 17.080 & -0.093 & -0.002 & 0.060 & 7.6 & 1 \\
SMC124 & 9 & sc8 & 53703 & 36128 & 0.7 & 1 0 28.993 & -72 21 50.809 & 1 0 29.030 & -72 21 50.400 & 17.738 & 17.602 & 17.872 & -0.135 & -0.134 & 0.060 & 7.6 & 1 \\
SMC124 & 9 & sc8 & 54177 & 36143 & 0.4 & 1 0 37.635 & -72 21 40.713 & 1 0 37.640 & -72 21 40.300 & 17.885 & 17.757 & 18.018 & -0.128 & -0.132 & 0.060 & 7.6 & 1 \\
SMC126 & 12 & sc9 & 22431 & 61658 & 0.6 & 1 1 8.090 & -72 45 9.496 & 1 1 8.130 & -72 45 9.300 & 15.979 & 15.960 & 15.907 & -0.019 & 0.070 & 0.070 & 8 & 1 \\
SMC134 & 11 & sc9 & 23845 & 168530 & 0.5 & 1 3 10.387 & -72 16 17.644 & 1 3 10.380 & -72 16 17.600 & 17.564 & 17.470 & 17.546 & -0.094 & 0.019 & 0.050 & 7.8 & 1 \\
SMC134 & 11 & sc9 & 23538 & 168518 & 0.9 & 1 3 13.945 & -72 16 28.321 & 1 3 14.020 & -72 16 28.200 & 17.738 & 17.553 & 17.902 & -0.183 & -0.165 & 0.050 & 7.8 & 1 \\
SMC137 & 12 & sc9 & 35635 & 150055 & 0.5 & 1 3 27.910 & -72 39 39.381 & 1 3 27.920 & -72 39 39.200 & 17.517 & 17.402 & 17.527 & -0.115 & -0.010 & 0.060 & 7.6 & 1 \\
SMC137 & 12 & sc9 & 35836 & 152784 & 0.7 & 1 3 15.000 & -72 39 23.644 & 1 3 15.060 & -72 39 23.500 & 17.483 & 17.312 & 17.641 & -0.170 & -0.158 & 0.060 & 7.6 & 1 \\
SMC140 & 12 & sc10 & 38692 & 52204 & 0.7 & 1 4 19.306 & -72 38 31.773 & 1 4 19.300 & -72 38 31.500 & 15.897 & 15.746 & 16.030 & -0.151 & -0.133 & 0.090 & 7.2 & 1 \\
SMC147 & 13 & sc10 & 33231 & 110425 & 0.6 & 1 5 8.431 & -71 59 54.859 & 1 5 8.410 & -71 59 54.900 & 15.790 & 15.684 & 15.762 & -0.106 & 0.028 & 0.060 & 7.1 & 1 \\
SMC198 & 6 & sc5 & 49860 & 190524 & 0.8 & 0 50 5.040 & -73 11 14.452 & 0 50 5.140 & -73 11 14.400 & 16.452 & 16.377 & 16.348 & -0.075 & 0.104 & 0.060 & 7.9 & 1 \\
SMC198 & 6 & sc5 & 49985 & 190635 & 0.9 & 0 50 11.713 & -73 11 14.852 & 0 50 11.830 & -73 11 14.800 & 17.110 & 17.027 & 17.043 & -0.083 & 0.067 & 0.060 & 7.9 & 1 \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & ID  & (B-V)$_{0}$ & V$_{0}$ & Mv &  (V-I)$_{0}$ & ST & ID Simbad & ST Simbad \\
        & WFI   & WFI &             &         &    &              &    &           &           \\
\hline
\hline
SMC2 & 2 & 11621 & -0.115 & 15.755 & -2.995 &  0.065 & B1 &  &  \\
SMC8 & 2 & 34493 & -0.185 & 17.001 & -1.749 &  -0.114 & B3 &  &  \\
SMC9 & 2 & 35862 & -0.172 & 16.176 & -2.574 &  -0.155 & B1 &  &  \\
SMC9 & 2 & 35791 & -0.174 & 17.557 & -1.193 &  -0.080 & B4 &  &  \\
SMC11 & 2 & 40080 & -0.321 & 17.338 & -1.412 & 0.194 & B3 &  &  \\
SMC11 & 2 & 40465 & -0.148 & 17.667 & -1.083 & -0.077 & B4 &  &  \\
SMC15 & 1 & 9526 & -0.139 & 16.518 & -2.232 &  -0.084 & B2 &  &  \\
SMC16 & 1 & 21973 & -0.078 & 16.172 & -2.578 & -0.010 & B1 &  &  \\
SMC39 & 6 & 11608 & -0.163 & 17.130 & -1.620 & -0.307 & B3 &  &  \\
SMC39 & 4 & 17751 & -0.142 & 17.669 & -1.081 & -0.142 & B4 &  &  \\
SMC39 & 4 & 17374 & -0.037 & 17.740 & -1.010 & 0.113 & B4 &  &  \\
SMC39 & 4 & 17735 & -0.094 & 17.371 & -1.379 & 0.064 & B4 &  &  \\
SMC43 & 4 & 47538 & -0.116 & 15.568 & -3.182 & -0.033 & B1 &  &  \\
SMC47 & 5 & 26309 & -0.160 & 17.481 & -1.269 & -0.220 & B4 &  &  \\
SMC49 & 6 & 19436 & -0.212 & 16.613 & -2.137 & -0.262 & B2 &  &  \\
SMC54 & 6 & 25290 & -0.164 & 16.062 & -2.688 & -0.197 & B1 &  &  \\
SMC61 & 6 & 40386 & -0.163 & 16.777 & -1.973 & -0.117 & B2 &  &  \\
SMC61 & 6 & 40812 & -0.295 & 17.811 & -0.939 & -0.045 & B5 &  &  \\
SMC64 & 5 & 32158 & -0.145 & 17.314 & -1.436 & -0.116 & B3 &  &  \\
SMC64 & 5 & 30619 & -0.073 & 17.680 & -1.070 & -0.109 & B4 &  &  \\
SMC64 & 5 & 30736 & -0.118 & 17.406 & -1.344 & -0.061 & B4 &  &  \\
SMC64 & 5 & 32232 & -0.159 & 18.020 & -0.730 & -0.015 & B5 &  &  \\
SMC66 & 6 & 49018 & -0.180 & 16.907 & -1.843 & -0.165 & B2 &  &  \\
SMC68 & 6 & 39658 & -0.069 & 17.828 & -0.922 & -0.021 & B5 &  &  \\
SMC69 & 6 & 53619 & -0.199 & 16.149 & -2.601 & -0.123 & B1 &  &  \\
SMC69 & 5 & 7652 & -0.157 & 16.311 & -2.439 &  -0.061 & B2 &  &  \\
SMC69 & 5 & 7542 & -0.135 & 17.094 & -1.656 &  -0.082 & B3 &  &  \\
SMC69 & 5 & 6624 & -0.221 & 17.396 & -1.354 &  -0.205 & B4 &  &  \\
SMC69 & 5 & 6231 & -0.158 & 18.242 & -0.508 &  -0.126 & B6 &  &  \\
SMC72 & 6 & 45847 & -0.135 & 17.421 & -1.329 & -0.123 & B4 &  &  \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & ID  & (B-V)$_{0}$ & V$_{0}$ & Mv &  (V-I)$_{0}$ & ST & ID Simbad & ST Simbad \\
        & WFI   & WFI &             &         &    &              &    &           &           \\
\hline
SMC99 & 7 & 58955 & -0.169 & 17.123 & -1.627 &  -0.096 & B3 &  &  \\
SMC107 & 9 & 38635 & -0.131 & 16.693 & -2.057 & -0.044 & B2 &  &  \\
SMC107 & 9 & 38660 & -0.132 & 16.900 & -1.850 & -0.058 & B2 &  &  \\
SMC107 & 9 & 39170 & -0.210 & 16.807 & -1.943 & -0.172 & B2 & Cl* NGC\, 330 ROB B18  & *iC \\
SMC107 & 9 & 35214 & -0.139 & 17.283 & -1.467 & -0.092 & B3 &  &  \\
SMC107 & 9 & 37709 & -0.198 & 17.662 & -1.088 & 0.013 & B4 &  &  \\
SMC107 & 9 & 35856 & -0.159 & 18.124 & -0.626 & -0.107 & B5 & Cl* NGC\, 330 G 89 & *iC \\
SMC109 & 9 & 61409 & -0.172 & 15.315 & -3.435 & 0.085 & B0 &  &  \\
SMC115 & 11 & 17373 & -0.152 & 17.024 & -1.726 & -0.011 & B3 &  &  \\
SMC120 & 9 & 52588 & -0.181 & 16.829 & -1.921 & -0.161 & B2 &  &  \\
SMC120 & 9 & 53224 & -0.143 & 17.684 & -1.066 & -0.012 & B4 &  &  \\
SMC121 & 12 & 52864 & -0.187 & 17.034 & -1.716 & -0.034 & B3 &  &  \\
SMC124 & 11 & 11973 & -0.153 & 16.891 & -1.859 & -0.088 & B2 &  &  \\
SMC124 & 9 & 53703 & -0.195 & 17.552 & -1.198 & -0.220 & B4 &  &  \\
SMC124 & 9 & 54177 & -0.188 & 17.699 & -1.051 & -0.218 & B4 &  &  \\
SMC126 & 12 & 22431 & -0.089 & 15.762 & -2.988 & -0.031 & B1 &  &  \\
SMC134 & 11 & 23538 & -0.233 & 17.583 & -1.167 & -0.237 & B4 &  &  \\
SMC134 & 11 & 23845 & -0.144 & 17.409 & -1.341 & -0.053 & B4 &  &  \\
SMC137 & 12 & 35635 & -0.175 & 17.331 & -1.419 & -0.096 & B3 &  &  \\
SMC137 & 12 & 35836 & -0.230 & 17.297 & -1.453 & -0.244 & B3 &  &  \\
SMC140 & 12 & 38692 & -0.241 & 15.618 & -3.132 & -0.263 & B1 &  &  \\
SMC147 & 13 & 33231 & -0.166 & 15.604 & -3.146 & -0.058 & B1 & [M2002] SMC 61168 & Em* \\
SMC198 & 6 & 49860 & -0.135 & 16.266 & -2.484 & 0.018 & B2 &  &  \\
SMC198 & 6 & 49985 & -0.143 & 16.924 & -1.826 & -0.019 & B2 &  &  \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & Image & ID & ID & r & RA(2000)   & DEC(2000)   & RA(2000)   & DEC(2000)   & V & B & I & B-V & V-I & E[B-V] & log(t) & Mult \\
 & WFI & Ogle & WFI & Ogle & \arcsec & WFI   & WFI   & Ogle   & Ogle   &  &  &  &  &  &  &  &  \\
\hline
\hline
SMC11 & 2 & sc2 & 39734 & 63847 & 0.8 & 0 41 2.835 & -73 21 11.479 & 0 41 2.860 & -73 21 12.600 & 20.762 & 20.832 & 20.417 & 0.069 & 0.344 & 0.080 & 7.9 & 1 \\
SMC39 & 4 & sc4 & 18277 & 104655 & 1.3 & 0 47 7.353 & -73 28 24.163 & 0 47 7.390 & -73 28 23.200 & 19.937 & 19.822 & 19.993 & -0.115 & -0.056 & 0.110 & 8 & 1 \\
SMC39 & 6 & sc4 & 11532 & 106710 & 0.6 & 0 47 13.047 & -73 28 19.429 & 0 47 12.980 & -73 28 19.300 & 20.467 & 20.315 & 20.476 & -0.152 & -0.009 & 0.110 & 8 & 1 \\
SMC49 & 6 & sc5 & 20245 & 14801 & 0.9 & 0 48 43.036 & -73 24 39.905 & 0 48 42.950 & -73 24 40.800 & 20.820 & 21.054 & 20.668 & 0.233 & 0.151 & 0.060 & 7 & 1 \\
SMC89 & 7 & sc6 & 42527 & 169518 & 1.2 & 0 52 52.054 & -72 37 25.012 & 0 52 52.030 & -72 37 26.400 & 20.387 & 20.522 & 20.439 & 0.135 & -0.052 & 0.090 & 7.3 & 1 \\
SMC141 & 12 & sc10 & 41782 & 53127 & 1.4 & 1 4 35.572 & -72 36 58.556 & 1 4 35.690 & -72 36 59.300 & 19.840 & 19.945 & 19.684 & 0.104 & 0.155 & 0.090 & 8.2 & 1 \\
SMC149 & 11 & sc10 & 44134 & 108869 & 1.2 & 1 5 24.988 & -72 2 31.146 & 1 5 25.040 & -72 2 32.500 & 19.802 & 19.629 & 19.607 & -0.173 & 0.195 & 0.080 & 8.2 & 1 \\
\hline                                           
SMC17 & 2 & sc3 & 33282 & 63371 & 1.1 & 0 43 36.954 & -73 26 38.578 & 0 43 36.910 & -73 26 37.800 & 14.178 & 14.361 & 13.847 & 0.181 & 0.331 & 0.100 & 7.9 & 1 \\
SMC33 & 4 & sc4 & 25961 & 56763 & 1.3 & 0 46 11.608 & -73 23 25.468 & 0 46 11.790 & -73 23 25.000 & 14.546 & 14.484 & 14.544 & -0.061 & 0.001 & 0.150 & 7.2 & 1 \\
SMC71 & 5 & sc5 & 26201 & 288705 & 0.3 & 0 51 28.049 & -73 1 0.976 & 0 51 28.040 & -73 1 1.300 & 14.069 & 14.011 & 13.988 & -0.058 & 0.080 & 0.070 & 7.5 & 1 \\
SMC105 & 7 & sc7 & 18826 & 110080 & 0.7 & 0 55 48.587 & -72 52 7.467 & 0 55 48.600 & -72 52 7.100 & 14.777 & 14.717 & 14.635 & -0.060 & 0.142 & 0.110 & 8 & 1 \\
SMC107 & 9 & sc7 & 37633 & 205873 & 1.9 & 0 56 7.039 & -72 28 13.947 & 0 56 7.180 & -72 28 13.500 & 13.395 & 13.423 & 13.230 & 0.028 & 0.165 & 0.100 & 7.5 & 1 \\
SMC187 & 4 & sc4 & 29240 & 106867 & 1.0 & 0 47 4.127 & -73 22 11.456 & 0 47 4.230 & -73 22 10.900 & 14.448 & 14.427 & 14.255 & -0.022 & 0.193 & 0.040 & 8.2 & 2 \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & ID & (B-V)$_{0}$ & V$_{0}$ & Mv & (V-I)$_{0}$ & ST & ID Simbad & ST Simbad \\
 & WFI & WFI &  &  &  &  &  &  &  \\
\hline
\hline
SMC11 & 2 & 39734 & -0.011 & 20.514 & 1.764   & 0.229 & A3-A4 &  &   \\
SMC39 & 4 & 18277 & -0.225 & 19.596 & 0.846   & -0.214 & A0 &  &  \\
SMC39 & 6 & 11532 & -0.262 & 20.126 & 1.376   & -0.167 & A2 &  &  \\
SMC49 & 6 & 20245 & 0.173 & 20.634 & 1.884    & 0.065 & A3-A4 &  &  \\
SMC89 & 7 & 42527 & 0.045 & 20.108 & 1.358    & -0.182 & A2 &  &  \\
SMC141 & 12 & 41782 & 0.014 & 19.561 & 0.811  & 0.025 & A0 &  &  \\
SMC149 & 11 & 44134 & -0.253 & 19.554 & 0.804 & 0.080 & A0 &  & \\
\hline                           
SMC17 & 2 & 33282 & 0.081 & 13.868 & -4.882    & 0.187 & O8 & LHA 115-S 3 & A7/HAeBe?  \\
SMC33 & 4 & 25961 & -0.211 & 14.081 & -4.669   & -0.215 & O8 &  &  \\
SMC71 & 5 & 26201 & -0.128 & 13.852 & -4.898   & -0.021 & O8 & [MA93] 470  & Em* \\
SMC105 & 7 & 18826 & -0.170 & 14.436 & -4.314  & -0.016 & O9 & 2MASS J00554860-7252073  & Em* \\
SMC107 & 9 & 37633 & -0.072 & 13.085 & -5.665  & 0.021 & O5 & [MFH2007] SMC5-82819 & B2IIIe \\
SMC187 & 4 & 29240 & -0.062 & 14.324 & -4.426  & 0.135 & O9 & LIN 88  & Em* \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & Image & ID & ID & r & RA(2000)   & DEC(2000)   & RA(2000)   & DEC(2000)   & V & B & I & B-V & V-I & E[B-V] & log(t) & Mult \\
 & WFI & Ogle & WFI & Ogle & \arcsec & WFI   & WFI   & Ogle   & Ogle   &  &  &  &  &  &  &  &  \\
\hline
\hline
SMC008 & 2 & sc2 & 32681 & 33368 & 1.2 & 0 40 22.224 & -73 24 49.108 & 0 40 22.420 & -73 24 48.900 & 17.847 & 18.481 & 17.071 & 0.631 & 0.775 & 0.070 & 8 & 1 \\
SMC008 & 2 & sc2 & 33371 & 35303 & 1.5 & 0 40 24.878 & -73 24 26.225 & 0 40 25.120 & -73 24 26.000 & 18.069 & 19.699 & 15.803 & 1.622 & 2.264 & 0.070 & 8 & 1 \\
SMC008 & 2 & sc2 & 32765 & 33369 & 1.3 & 0 40 23.181 & -73 24 46.718 & 0 40 23.390 & -73 24 46.500 & 18.371 & 19.231 & 17.328 & 0.856 & 1.042 & 0.070 & 8 & 1 \\
SMC008 & 2 & sc2 & 33200 & 34401 & 0.5 & 0 40 27.520 & -73 24 36.202 & 0 40 27.470 & -73 24 36.800 & 20.375 & 19.699 & 20.097 & -0.675 & 0.277 & 0.070 & 8 & 2 \\
SMC015 & 1 & sc3 & 9969 & 19977 & 1.0 & 0 42 54.809 & -73 17 15.972 & 0 42 54.770 & -73 17 15.400 & 16.644 & 18.242 & 15.152 & 1.592 & 1.491 & 0.100 & 8.1 & 1 \\
SMC015 & 1 & sc3 & 9516 & 19975 & 1.1 & 0 42 53.612 & -73 17 29.583 & 0 42 53.540 & -73 17 29.000 & 17.246 & 18.649 & 15.412 & 1.397 & 1.834 & 0.100 & 8.1 & 1 \\
SMC015 & 1 & sc3 & 48053 & 23189 & 1.3 & 0 42 49.013 & -73 17 27.348 & 0 42 48.920 & -73 17 28.600 & 20.962 & 21.551 & 20.819 & 0.587 & 0.143 & 0.100 & 8.1 & 1 \\
SMC39 & 4 & sc4 & 18580 & 103684 & 0.9 & 0 47 10.289 & -73 28 17.794 & 0 47 10.450 & -73 28 17.500 & 14.990 & 15.214 & 14.456 & 0.222 & 0.534 & 0.110 & 8 & 2 \\
SMC39 & 4 & sc4 & 18288 & 103753 & 0.9 & 0 47 2.490 & -73 28 21.407 & 0 47 2.640 & -73 28 21.100 & 17.164 & 17.561 & 16.477 & 0.394 & 0.687 & 0.110 & 8 & 1 \\
SMC39 & 4 & sc4 & 17311 & 101180 & 1.2 & 0 47 17.356 & -73 28 59.579 & 0 47 17.590 & -73 28 59.400 & 16.857 & 18.325 & 15.386 & 1.462 & 1.470 & 0.110 & 8 & 1 \\
SMC39 & 4 & sc4 & 18196 & 103749 & 0.8 & 0 47 4.182 & -73 28 24.993 & 0 47 4.330 & -73 28 24.900 & 17.483 & 18.355 & 16.460 & 0.868 & 1.022 & 0.110 & 8 & 1 \\
SMC43 & 4 & sc4? & 46790 & 167294 & 1.1 & 0 47 51.979 & -73 13 33.964 & 0 47 51.990 & -73 13 33.200 & 16.516 & 16.739 & 15.989 & 0.221 & 0.526 & 0.090 & 8.5 & 1 \\
SMC47 & 5 & sc4 & 25512 & 183229 & 1.1 & 0 48 20.914 & -72 59 9.443 & 0 48 20.920 & -72 59 8.700 & 19.375 & 20.016 & 18.423 & 0.639 & 0.951 & 0.120 & 7.8 & 1 \\
SMC49 & 6 & sc5 & 18987 & 11482 & 1.5 & 0 48 35.841 & -73 25 13.652 & 0 48 36.080 & -73 25 13.300 & 17.588 & 18.872 & 16.310 & 1.279 & 1.277 & 0.060 & 7 & 1 \\
SMC49 & 6 & sc5 & 20941 & 11627 & 1.5 & 0 48 35.867 & -73 24 14.297 & 0 48 36.110 & -73 24 14.000 & 17.610 & 18.370 & 16.729 & 0.757 & 0.880 & 0.060 & 7 & 1 \\
SMC49 & 6 & sc5 & 19536 & 14591 & 0.7 & 0 48 39.519 & -73 25 0.760 & 0 48 39.440 & -73 25 1.500 & 21.074 & 20.055 & 20.588 & -1.019 & 0.485 & 0.060 & 7 & 1 \\
SMC54 & 6 & sc5 & 26281 & 95246 & 1.4 & 0 49 19.138 & -73 22 2.087 & 0 49 19.360 & -73 22 1.900 & 16.511 & 16.807 & 16.053 & 0.295 & 0.457 & 0.100 & 8 & 1 \\
SMC54 & 6 & sc5 & 25893 & 95328 & 1.3 & 0 49 17.931 & -73 22 13.403 & 0 49 18.140 & -73 22 13.300 & 18.111 & 19.450 & 16.991 & 1.334 & 1.120 & 0.100 & 8 & 1 \\
SMC61 & 6 & sc5 & 40871 & 105869 & 1.2 & 0 49 59.622 & -73 15 25.497 & 0 49 59.790 & -73 15 25.500 & 17.568 & 18.843 & 16.191 & 1.270 & 1.376 & 0.120 & 7.4 & 1 \\
SMC61 & 6 & sc5 & 40887 & 185816 & 0.8 & 0 50 1.946 & -73 15 27.744 & 0 50 2.010 & -73 15 28.800 & 18.875 & 18.668 & 19.263 & -0.206 & -0.387 & 0.120 & 7.4 & 1 \\
SMC61 & 6 & sc5 & 40536 & 106627 & 0.6 & 0 49 59.189 & -73 15 34.541 & 0 49 59.150 & -73 15 34.500 & 19.446 & 20.264 & 18.538 & 0.815 & 0.907 & 0.120 & 7.4 & 1 \\
SMC64 & 5 & sc5 & 31529 & 214027 & 0.5 & 0 50 48.992 & -72 58 2.871 & 0 50 48.970 & -72 58 3.200 & 17.448 & 19.759 & 15.951 & 2.303 & 1.495 & 0.100 & 8.1 & 1 \\
SMC67 & 5 & sc5 & 56955 & 235186 & 0.2 & 0 50 43.917 & -72 43 40.013 & 0 50 43.950 & -72 43 40.200 & 17.593 & 18.785 & 16.342 & 1.188 & 1.250 & 0.080 & 8.2 & 1 \\
SMC67 & 5 & sc5 & 57052 & 316842 & 0.9 & 0 51 5.906 & -72 43 56.336 & 0 51 5.860 & -72 43 56.300 & 18.143 & 18.780 & 17.275 & 0.634 & 0.868 & 0.080 & 8.2 & 1 \\
SMC68 & 6 & sc5 & 37450 & 260864 & 0.8 & 0 50 49.753 & -73 17 26.850 & 0 50 49.850 & -73 17 26.600 & 17.343 & 18.795 & 15.865 & 1.446 & 1.477 & 0.090 & 7.7 & 1 \\
SMC68 & 6 & sc5 & 39689 & 264985 & 0.3 & 0 51 7.582 & -73 16 42.655 & 0 51 7.570 & -73 16 42.800 & 18.230 & 18.419 & 18.710 & 0.189 & -0.478 & 0.090 & 7.7 & 1 \\
SMC68 & 6 & sc5 & 37302 & 260965 & 0.6 & 0 50 52.260 & -73 17 32.230 & 0 50 52.310 & -73 17 32.000 & 18.215 & 19.388 & 17.026 & 1.169 & 1.188 & 0.090 & 7.7 & 1 \\
SMC68 & 6 & sc5 & 36375 & 261183 & 0.7 & 0 50 58.503 & -73 18 2.273 & 0 50 58.580 & -73 18 2.000 & 18.643 & 19.512 & 17.612 & 0.865 & 1.030 & 0.090 & 7.7 & 1 \\
SMC68 & 8 & sc5 & 12982 & 182074 & 0.9 & 0 50 42.121 & -73 17 36.784 & 0 50 42.220 & -73 17 37.800 & 20.727 & 20.132 & 19.675 & -0.595 & 1.051 & 0.090 & 7.7 & 1 \\
SMC69 & 5 & sc5 & 6154 & 271102 & 1.2 & 0 51 5.335 & -73 9 56.310 & 0 51 5.230 & -73 9 56.600 & 16.829 & 17.790 & 15.601 & 0.956 & 1.227 & 0.080 & 7.6 & 2 \\
SMC69 & 5 & sc5 & 5453 & 271292 & 1.4 & 0 51 12.691 & -73 10 22.098 & 0 51 12.560 & -73 10 22.400 & 18.595 & 19.523 & 17.409 & 0.924 & 1.186 & 0.080 & 7.6 & 1 \\
SMC69 & 5 & sc5 & 5851 & 271393 & 1.2 & 0 51 7.504 & -73 10 7.123 & 0 51 7.420 & -73 10 6.700 & 19.455 & 20.437 & 18.423 & 0.978 & 1.032 & 0.080 & 7.6 & 1 \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & Image & ID & ID & r & RA(2000)   & DEC(2000)   & RA(2000)   & DEC(2000)   & V & B & I & B-V & V-I & E[B-V] & log(t) & Mult \\
 & WFI & Ogle & WFI & Ogle & \arcsec & WFI   & WFI   & Ogle   & Ogle   &  &  &  &  &  &  &  &  \\
\hline
SMC70 & 6 & sc5 & 39108 & 261948 & 1.1 & 0 51 25.509 & -73 17 9.571 & 0 51 25.520 & -73 17 8.800 & 19.636 & 20.363 & 18.654 & 0.724 & 0.981 & 0.090 & 7.8 & 1 \\
SMC71 & 5 & sc5 & 26433 & 288728 & 0.5 & 0 51 24.596 & -73 0 51.497 & 0 51 24.660 & -73 0 52.000 & 15.915 & 15.888 & 15.247 & -0.028 & 0.667 & 0.070 & 7.5 & 1 \\
SMC72 & 6 & sc6 & 47906 & 17311 & 0.9 & 0 51 42.821 & -73 13 27.500 & 0 51 42.780 & -73 13 27.100 & 16.113 & 16.113 & 15.721 & -0.001 & 0.392 & 0.080 & 7.6 & 2 \\
SMC72 & 6 & sc6 & 47440 & 18048 & 0.6 & 0 51 38.503 & -73 13 23.609 & 0 51 38.500 & -73 13 23.300 & 18.846 & 19.410 & 18.046 & 0.561 & 0.798 & 0.080 & 7.6 & 1 \\
SMC73 & 5 & sc6 & 47237 & 61592 & 0.7 & 0 51 44.171 & -72 49 51.499 & 0 51 44.140 & -72 49 51.500 & 18.021 & 18.971 & 16.946 & 0.947 & 1.074 & 0.110 & 8.2 & 1 \\
SMC74 & 5 & sc6 & 33275 & 49197 & 0.2 & 0 51 55.562 & -72 57 52.561 & 0 51 55.590 & -72 57 53.000 & 16.560 & 17.270 & 15.946 & 0.708 & 0.613 & 0.090 & 8.1 & 1 \\
SMC74 & 5 & sc6 & 34888 & 49148 & 1.4 & 0 52 0.303 & -72 57 6.959 & 0 52 0.200 & -72 57 7.300 & 17.253 & 18.608 & 15.902 & 1.349 & 1.350 & 0.090 & 8.1 & 1 \\
SMC76 & 7 & sc6 & 50781 & 85616 & 1.4 & 0 52 10.630 & -72 31 34.209 & 0 52 10.740 & -72 31 34.000 & 16.553 & 17.364 & 15.375 & 0.807 & 1.177 & 0.070 & 7.4 & 1 \\
SMC82 & 7 & sc6 & 5632 & 135623 & 1.0 & 0 52 49.039 & -72 56 4.506 & 0 52 49.110 & -72 56 4.000 & 18.102 & 19.196 & 16.876 & 1.089 & 1.225 & 0.100 & 7.8 & 1 \\
SMC82 & 7 & sc6 & 7335 & 136216 & 1.2 & 0 52 50.126 & -72 55 15.543 & 0 52 50.220 & -72 55 15.000 & 18.802 & 19.724 & 17.707 & 0.919 & 1.094 & 0.100 & 7.8 & 1 \\
SMC89 & 7 & sc6 & 40128 & 163933 & 1.4 & 0 52 55.540 & -72 38 51.947 & 0 52 55.490 & -72 38 51.300 & 19.677 & 20.519 & 18.336 & 0.838 & 1.340 & 0.090 & 7.3 & 1 \\
SMC89 & 7 & sc6 & 40967 & 164025 & 0.6 & 0 52 52.005 & -72 38 20.721 & 0 52 52.060 & -72 38 21.300 & 20.500 & 20.744 & 18.711 & 0.241 & 1.787 & 0.090 & 7.3 & 1 \\
SMC90 & 8 & sc6 & 5703 & 180279 & 0.3 & 0 53 8.526 & -73 22 21.661 & 0 53 8.530 & -73 22 21.700 & 18.297 & 18.989 & 17.388 & 0.689 & 0.908 & 0.110 & 8.5 & 1 \\
SMC90 & 8 & sc6 & 4344 & 94604 & 0.3 & 0 52 58.810 & -73 22 52.004 & 0 52 58.800 & -73 22 52.100 & 18.366 & 19.064 & 17.527 & 0.695 & 0.838 & 0.110 & 8.5 & 1 \\
SMC98 & 8 & sc7 & 27738 & 8705 & 0.8 & 0 54 48.652 & -73 13 45.658 & 0 54 48.760 & -73 13 45.600 & 17.394 & 18.378 & 16.267 & 0.980 & 1.126 & 0.070 & 8 & 1 \\
SMC98 & 8 & sc7 & 28402 & 8710 & 0.8 & 0 54 50.962 & -73 13 29.594 & 0 54 51.070 & -73 13 29.600 & 17.466 & 18.561 & 16.292 & 1.090 & 1.173 & 0.070 & 8 & 1 \\
SMC98 & 8 & sc7 & 28567 & 8717 & 0.9 & 0 54 39.527 & -73 13 17.041 & 0 54 39.650 & -73 13 17.000 & 17.813 & 18.826 & 16.717 & 1.009 & 1.094 & 0.070 & 8 & 1 \\
SMC98 & 8 & sc7 & 29408 & 8820 & 0.8 & 0 54 49.071 & -73 13 1.449 & 0 54 49.180 & -73 13 1.400 & 18.625 & 19.631 & 17.551 & 1.002 & 1.073 & 0.070 & 8 & 1 \\
SMC99 & 7 & sc7 & 59064 & 70814 & 1.4 & 0 54 45.740 & -72 28 31.559 & 0 54 45.850 & -72 28 31.500 & 16.927 & 18.634 & 15.460 & 1.701 & 1.465 & 0.080 & 7.6 & 1 \\
SMC99 & 7 & sc7 & 59097 & 70929 & 1.2 & 0 54 54.170 & -72 28 20.204 & 0 54 54.270 & -72 28 20.100 & 18.072 & 19.122 & 16.975 & 1.046 & 1.096 & 0.080 & 7.6 & 1 \\
SMC99 & 7 & sc7 & 57172 & 70909 & 1.0 & 0 54 54.435 & -72 27 23.662 & 0 54 54.400 & -72 27 23.400 & 19.261 & 20.806 & 17.677 & 1.539 & 1.582 & 0.080 & 7.6 & 1 \\
SMC104 & 7 & sc7 & 23453 & 115132 & 0.9 & 0 55 27.480 & -72 49 38.621 & 0 55 27.560 & -72 49 38.400 & 20.744 & 20.895 & 15.398 & 0.140 & 5.341 & 0.120 & 8.6 & 1 \\
SMC105 & 7 & sc7 & 17563 & 110095 & 0.7 & 0 55 49.334 & -72 52 44.660 & 0 55 49.390 & -72 52 44.400 & 17.005 & 18.626 & 15.350 & 1.614 & 1.653 & 0.110 & 8 & 1 \\
SMC105 & 7 & sc7 & 18620 & 110103 & 0.8 & 0 55 41.881 & -72 52 8.441 & 0 55 41.950 & -72 52 8.200 & 16.981 & 18.609 & 15.413 & 1.621 & 1.567 & 0.110 & 8 & 1 \\
SMC105 & 7 & sc7 & 17400 & 110205 & 0.7 & 0 55 54.143 & -72 52 52.216 & 0 55 54.200 & -72 52 52.000 & 18.480 & 19.437 & 17.059 & 0.952 & 1.420 & 0.110 & 8 & 1 \\
SMC107 & 9 & sc7 & 37803 & 205874 & 1.8 & 0 56 9.280 & -72 28 9.599 & 0 56 9.410 & -72 28 9.200 & 14.539 & 15.533 & 13.206 & 0.990 & 1.332 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 37219 & 205975 & 0.9 & 0 56 6.388 & -72 28 28.089 & 0 56 6.440 & -72 28 27.600 & 17.271 & 17.794 & 16.418 & 0.521 & 0.852 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 39390 & 206186 & 1.5 & 0 56 25.705 & -72 27 31.044 & 0 56 25.820 & -72 27 30.700 & 17.236 & 99.999 & 17.143 & 9.999 & 0.093 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 40364 & 206615 & 1.2 & 0 56 30.668 & -72 27 2.245 & 0 56 30.750 & -72 27 1.800 & 17.417 & 18.522 & 18.047 & 1.104 & -0.629 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 38179 & 206959 & 1.9 & 0 56 17.677 & -72 28 4.410 & 0 56 17.580 & -72 28 4.000 & 18.074 & 17.720 & 18.214 & -0.353 & -0.140 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 38481 & 209303 & 1.3 & 0 56 18.013 & -72 27 57.427 & 0 56 17.950 & -72 27 57.300 & 17.906 & 17.011 & 17.857 & -0.894 & 0.049 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 38214 & 209255 & 1.2 & 0 56 19.593 & -72 28 1.628 & 0 56 19.680 & -72 28 2.600 & 19.780 & 99.999 & 19.508 & 9.999 & 0.271 & 0.100 & 7.5 & 1 \\
SMC107 & 9 & sc7 & 38775 & 209506 & 1.5 & 0 56 6.528 & -72 27 36.446 & 0 56 6.540 & -72 27 38.200 & 20.654 & 20.961 & 20.177 & 0.305 & 0.477 & 0.100 & 7.5 & 1 \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & Image & ID & ID & r & RA(2000)   & DEC(2000)   & RA(2000)   & DEC(2000)   & V & B & I & B-V & V-I & E[B-V] & log(t) & Mult \\
 & WFI & Ogle & WFI & Ogle & \arcsec & WFI   & WFI   & Ogle   & Ogle   &  &  &  &  &  &  &  &  \\
\hline
SMC109 & 9 & sc7? & 61352 & 52936 & 0.9 & 0 57 31.114 & -72 16 0.786 & 0 57 31.170 & -72 16 0.400 & 17.537 & 17.554 & 17.094 & 0.016 & 0.443 & 0.040 & 7.7 & 1 \\
SMC109 & 9 & sc7? & 61387 & 54360 & 1.3 & 0 57 29.499 & -72 15 44.768 & 0 57 29.550 & -72 15 45.800 & 18.637 & 99.999 & 19.054 & 9.999 & -0.416 & 0.040 & 7.7 & 1 \\
SMC109 & 9 & sc7? & 61314 & 56075 & 1.3 & 0 57 30.225 & -72 15 58.665 & 0 57 30.190 & -72 15 59.800 & 19.285 & 18.798 & 18.822 & -0.487 & 0.463 & 0.040 & 7.7 & 1 \\
SMC117 & 9 & sc8 & 25911 & 139438 & 1.7 & 0 59 8.344 & -72 36 55.340 & 0 59 8.460 & -72 36 55.000 & 17.504 & 18.668 & 16.290 & 1.159 & 1.213 & 0.130 & 8.3 & 1 \\
SMC117 & 9 & sc8 & 27255 & 139451 & 1.7 & 0 59 10.979 & -72 36 17.866 & 0 59 11.100 & -72 36 17.600 & 17.114 & 18.590 & 15.712 & 1.471 & 1.400 & 0.130 & 8.3 & 1 \\
SMC117 & 9 & sc8 & 27276 & 139453 & 1.7 & 0 59 9.653 & -72 36 15.719 & 0 59 9.770 & -72 36 15.500 & 17.595 & 18.946 & 16.228 & 1.346 & 1.366 & 0.130 & 8.3 & 1 \\
SMC117 & 9 & sc8 & 27278 & 140923 & 0.8 & 0 59 15.301 & -72 36 19.516 & 0 59 15.270 & -72 36 18.900 & 20.172 & 99.999 & 19.687 & 9.999 & 0.485 & 0.130 & 8.3 & 1 \\
SMC120 & 9 & ? & 52998 & 201623 & 0.8 & 0 59 59.006 & -72 21 56.125 & 0 59 59.060 & -72 21 56.000 & 18.319 & 99.999 & 17.052 & 9.999 & 1.266 & 0.070 & 7.7 & 1 \\
SMC121 & 11 & sc8 & 3908 & 198577 & 1.0 & 1 0 8.721 & -72 27 27.194 & 1 0 8.770 & -72 27 26.600 & 17.640 & 18.939 & 16.309 & 1.294 & 1.329 & 0.080 & 7.9 & 1 \\
SMC121 & 11 & sc8 & 3672 & 198575 & 0.9 & 1 0 6.841 & -72 27 36.247 & 1 0 6.880 & -72 27 35.700 & 17.762 & 19.061 & 16.428 & 1.294 & 1.333 & 0.080 & 7.9 & 2 \\
SMC121 & 11 & sc8 & 2725 & 198609 & 1.0 & 1 0 14.928 & -72 28 17.309 & 1 0 14.990 & -72 28 16.800 & 17.989 & 19.016 & 16.644 & 1.023 & 1.345 & 0.080 & 7.9 & 1 \\
SMC124 & 9 & sc8 & 53362 & 32985 & 1.0 & 1 0 30.251 & -72 22 4.533 & 1 0 30.310 & -72 22 4.100 & 17.160 & 18.732 & 15.705 & 1.566 & 1.454 & 0.060 & 7.6 & 1 \\
SMC124 & 9 & sc8 & 53549 & 33086 & 0.7 & 1 0 36.792 & -72 22 0.983 & 1 0 36.830 & -72 22 1.400 & 18.625 & 20.479 & 17.559 & 1.849 & 1.064 & 0.060 & 7.6 & 1 \\
SMC129 & 12 & sc9 & 44327 & 70395 & 0.9 & 1 1 51.493 & -72 33 38.625 & 1 1 51.570 & -72 33 38.500 & 17.442 & 18.656 & 16.184 & 1.210 & 1.257 & 0.090 & 7.3 & 1 \\
SMC129 & 12 & sc9 & 43061 & 70615 & 1.0 & 1 1 47.253 & -72 34 17.029 & 1 1 47.220 & -72 34 16.700 & 18.763 & 19.141 & 17.541 & 0.374 & 1.221 & 0.090 & 7.3 & 1 \\
SMC139 & 12 & sc10 & 17345 & 1376 & 1.0 & 1 3 48.779 & -72 49 36.257 & 1 3 48.790 & -72 49 37.600 & 19.455 & 19.620 & 19.065 & 0.164 & 0.390 & 0.070 & 7.5 & 1 \\
SMC139 & 12 & sc10 & 18035 & 3901 & 1.0 & 1 3 56.135 & -72 49 21.478 & 1 3 56.170 & -72 49 22.800 & 19.582 & 99.999 & 19.078 & 9.999 & 0.503 & 0.070 & 7.5 & 1 \\
SMC141 & 12 & sc10 & 41542 & 52186 & 1.2 & 1 4 30.456 & -72 37 3.988 & 1 4 30.400 & -72 37 3.800 & 15.288 & 15.755 & 14.616 & 0.465 & 0.671 & 0.090 & 8.2 & 1 \\
SMC142 & 11 & sc10 & 34225 & 70818 & 0.2 & 1 4 37.496 & -72 9 38.565 & 1 4 37.510 & -72 9 38.700 & 17.239 & 17.092 & 17.584 & -0.147 & -0.344 & 0.060 & 7.3 & 1 \\
SMC145 & 13 & sc10 & 34943 & 111052 & 1.1 & 1 5 3.973 & -71 59 25.544 & 1 5 3.920 & -71 59 26.100 & 20.125 & 99.999 & 18.893 & 9.999 & 1.231 & 0.070 & 7.9 & 1 \\
SMC149 & 13 & sc10 & 32199 & 108122 & 0.6 & 1 5 20.094 & -72 2 12.586 & 1 5 20.150 & -72 2 12.600 & 16.407 & 16.972 & 15.675 & 0.562 & 0.731 & 0.080 & 8.2 & 1 \\
SMC149 & 13 & sc10 & 31744 & 108108 & 0.9 & 1 5 25.028 & -72 2 35.103 & 1 5 25.110 & -72 2 35.200 & 16.249 & 16.856 & 15.478 & 0.605 & 0.770 & 0.080 & 8.2 & 1 \\
SMC156 & 14 & sc11 & 12631 & 42339 & 1.1 & 1 7 32.126 & -72 45 40.562 & 1 7 32.210 & -72 45 40.200 & 15.747 & 16.192 & 15.085 & 0.443 & 0.661 & 0.090 & 8.2 & 1 \\
SMC156 & 14 & sc11 & 11524 & 40376 & 1.0 & 1 7 36.005 & -72 46 42.845 & 1 7 36.090 & -72 46 42.600 & 17.235 & 17.746 & 16.635 & 0.509 & 0.599 & 0.090 & 8.2 & 1 \\
SMC194 & 6 & sc5 & 27897 & 16254 & 1.4 & 0 49 5.082 & -73 21 3.517 & 0 49 5.290 & -73 21 3.400 & 16.948 & 18.373 & 15.510 & 1.419 & 1.437 & 0.070 & 7.9 & 1 \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & ID & (B-V)$_{0}$ & V$_{0}$ & Mv & (V-I)$_{0}$  & ST  & ID Simbad & ST Simbad \\
 & WFI & WFI &  &  &  &   &   &  &  \\
\hline
\hline
SMC008 & 2 & 32681 & 0.561 & 17.630 & -1.120 & 0.674  & G0-2III-II:  &  &  \\
SMC008 & 2 & 33371 & 1.552 & 17.852 & -0.898 & 2.163  & M3III:  &  &  \\
SMC008 & 2 & 32765 & 0.786 & 18.154 & -0.596 & 0.941  & G5III   &  &  \\
SMC008 & 2 & 33200 & -0.745 & 20.158 & 1.408 & 0.176  & A2  & [MA93] 11 & Em* \\
SMC015 & 1 & 9969 & 1.492 & 16.334 & -2.416 & 1.347  & M2III-II:  &  &  \\
SMC015 & 1 & 9516 & 1.297 & 16.936 & -1.814 & 1.690  & K9III  &  &  \\
SMC015 & 1 & 48053 & 0.487 & 20.652 & 1.902 & -0.001  & F5III:   &  &  \\
SMC39 & 4 & 18580 & 0.112 & 14.649 & -4.101 & 0.376  & B5II:  & 2MASS J00471042-7328180 & star \\
SMC39 & 4 & 18288 & 0.284 & 16.823 & -1.927 & 0.529  & F1II:  &  &  \\
SMC39 & 4 & 17311 & 1.352 & 16.516 & -2.234 & 1.312  & M1III-II:  &  &  \\
SMC39 & 4 & 18196 & 0.758 & 17.142 & -1.608 & 0.864  & G5III-II:  &  &  \\
SMC43 & 4 & 46790 & 0.131 & 16.237 & -2.513 & 0.396  & A7II:  & [MA93] 193 & Em* \\
SMC47 & 5 & 25512 & 0.519 & 19.003 & 0.253 & 0.778  & A9III:  &  &  \\
SMC49 & 6 & 18987 & 1.219 & 17.402 & -1.348 & 1.191  & B3-B4  &  &  \\
SMC49 & 6 & 20941 & 0.697 & 17.424 & -1.326 & 0.794  & G5III-II:  &  &  \\
SMC49 & 6 & 19536 & -1.079 & 20.888 & 2.138 & 0.399  & A5-A6  &  &  \\
SMC54 & 6 & 26281 & 0.195 & 16.201 & -2.549 & 0.313  & A8II:  &  &  \\
SMC54 & 6 & 25893 & 1.234 & 17.801 & -0.949 & 0.976  & K5III  &  &  \\
SMC61 & 6 & 40871 & 1.150 & 17.196 & -1.554 & 1.203  & K5III  &  &  \\
SMC61 & 6 & 40887 & -0.326 & 18.503 & -0.247 & -0.560  & B8  &  &  \\
SMC61 & 6 & 40536 & 0.695 & 19.074 & 0.324 & 0.734  & F1III:  &  &  \\
SMC64 & 5 & 31529 & 2.203 & 17.138 & -1.612 & 1.351  & MIII:  &  &  \\
SMC67 & 5 & 56955 & 1.108 & 17.345 & -1.405 & 1.135  & K5III  &  &  \\
SMC67 & 5 & 57052 & 0.554 & 17.895 & -0.855 & 0.753  & G0-2III-II:  &  &  \\
SMC68 & 6 & 37450 & 1.356 & 17.064 & -1.686 & 1.347  & K9III  &  &  \\
SMC68 & 6 & 39689 & 0.099 & 17.951 & -0.799 & -0.608  & B9III-II:  &  &  \\
SMC68 & 6 & 37302 & 1.079 & 17.936 & -0.814 & 1.058  & K2III  &  &  \\
SMC68 & 6 & 36375 & 0.775 & 18.364 & -0.386 & 0.900  & G5III   &  &  \\
SMC68 & 8 & 12982 & -0.685 & 20.448 & 1.698 & 0.921  & A3-A4  & ISO-MCMS J005041.5-731739 & Em* \\
SMC69 & 5 & 6154 & 0.876 & 16.581 & -2.169 & 1.112  & G3II:  &  &  \\
SMC69 & 5 & 5453 & 0.844 & 18.347 & -0.403 & 1.071  & G5III   &  &  \\
SMC69 & 5 & 5851 & 0.898 & 19.207 & 0.457 & 0.917  & G3III:  &  &  \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & ID & (B-V)$_{0}$ & V$_{0}$ & Mv & (V-I)$_{0}$  & ST  & ID Simbad & ST Simbad \\
 & WFI & WFI &  &  &  &   &   &  &  \\
\hline
SMC70 & 6 & 39108 & 0.634 & 19.357 & 0.607 & 0.851  & F1III:  &  &  \\
SMC71 & 5 & 26433 & -0.098 & 15.698 & -3.052 & 0.566  & B9III-II:  &  &  \\
SMC72 & 6 & 47906 & -0.081 & 15.865 & -2.885 & 0.277  & B8III:  & [WSH2003] d-129 ? & IR \\
SMC72 & 6 & 47440 & 0.481 & 18.598 & -0.152 & 0.683  & A8III:  &  &  \\
SMC73 & 5 & 47237 & 0.837 & 17.680 & -1.070 & 0.916  & G8III-II:  &  &  \\
SMC74 & 5 & 33275 & 0.618 & 16.281 & -2.469 & 0.483  & F9II:  & 2MASS J00515560-7257534  & IR, Cepheid \\
SMC74 & 5 & 34888 & 1.259 & 16.974 & -1.776 & 1.220  & K9III  &  &  \\
SMC76 & 7 & 50781 & 0.737 & 16.336 & -2.414 & 1.076  & G0II:  & 2MASS J00521076-7231342 & Em* \\
SMC82 & 7 & 5632 & 0.989 & 17.792 & -0.958 & 1.081  & K0III:  &  &  \\
SMC82 & 7 & 7335 & 0.819 & 18.492 & -0.258 & 0.950  & G5III   &  &  \\
SMC89 & 7 & 40128 & 0.748 & 19.398 & 0.648 & 1.210  & F5III:   &  &  \\
SMC89 & 7 & 40967 & 0.151 & 20.221 & 1.471 & 1.657  & A5IV:  & 2MASS J00525211-7238206  & Em* \\
SMC90 & 8 & 5703 & 0.579 & 17.956 & -0.794 & 0.750  & G0-2III-II:  &  &  \\
SMC90 & 8 & 4344 & 0.585 & 18.025 & -0.725 & 0.680  & G0-2III-II:  &  &  \\
SMC98 & 8 & 27738 & 0.910 & 17.177 & -1.573 & 1.025  & K2III-II  &  &  \\
SMC98 & 8 & 28402 & 1.020 & 17.249 & -1.501 & 1.072  & K3III-II:  &  &  \\
SMC98 & 8 & 28567 & 0.939 & 17.596 & -1.154 & 0.993  & K0III:  &  &  \\
SMC98 & 8 & 29408 & 0.932 & 18.408 & -0.342 & 0.972  & G8III  &  &  \\
SMC99 & 7 & 59064 & 1.621 & 16.679 & -2.071 & 1.350  & M3III-II:  &  &  \\
SMC99 & 7 & 59097 & 0.966 & 17.824 & -0.926 & 0.981  & K0III:  &  &  \\
SMC99 & 7 & 57172 & 1.459 & 19.013 & 0.263 & 1.467  & K9III  &  &  \\
SMC104 & 7 & 23453 & 0.020 & 20.372 & 1.622 & 5.168  & A3-A4V  &  &  \\
SMC105 & 7 & 17563 & 1.504 & 16.664 & -2.086 & 1.495  & M2III-II:  &  &  \\
SMC105 & 7 & 18620 & 1.511 & 16.640 & -2.110 & 1.409  & M2III-II:  &  &  \\
SMC105 & 7 & 17400 & 0.842 & 18.139 & -0.611 & 1.262  & G5III   &  &  \\
SMC107 & 9 & 37803 & 0.890 & 14.229 & -4.521 & 1.188  & K4I  & [MFH2007] SMC5-2807  & Sge, EB \\
SMC107 & 9 & 37219 & 0.421 & 16.961 & -1.789 & 0.708  & F5II:  & Cl* NGC\, 330 KWBBE 485 & IR, HB[e], AGB \\
SMC107 & 9 & 39390 & \_ & 16.926 & -1.824 & -0.051  & B2  & Cl* NGC\, 330 KWBBE 1845  & *iC \\
SMC107 & 9 & 40364 & 1.004 & 17.107 & -1.643 & -0.773  & K3III-II:  & Cl* NGC\, 330 KWBBE 4154 & PN \\
SMC107 & 9 & 38179 & -0.453 & 17.764 & -0.986 & -0.284  & B5-B6  & Cl* NGC\, 330 KWBBE 458  & *iC \\
SMC107 & 9 & 38481 & -0.994 & 17.596 & -1.154 & -0.095  & B5-B6  & Cl* NGC\, 330 KWBBE 453 & *iC \\
SMC107 & 9 & 38214 & \_ & 19.470 & 0.720 & 0.127  & A0  & Cl* NGC\, 330 ROB A32 & *iC \\
SMC107 & 9 & 38775 & 0.205 & 20.344 & 1.594 & 0.333  & A4IV:  & Cl* NGC\, 330 ROB B21 & B1/B2II/IIIe \\
SMC109 & 9 & 61352 & -0.024 & 17.413 & -1.337 & 0.385  & B3-B4  &  &  \\
SMC109 & 9 & 61387 & \_ & 18.513 & -0.237 & -0.474  & B8  &  &  \\
SMC109 & 9 & 61314 & -0.527 & 19.161 & 0.411 & 0.405  & B9  &  &  \\
\hline
\end{tabular}
\begin{tabular}{@{\ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ \ }l@{\ }}
\hline
\hline
Cluster & Image & ID & (B-V)$_{0}$ & V$_{0}$ & Mv & (V-I)$_{0}$  & ST  & ID Simbad & ST Simbad \\
 & WFI & WFI &  &  &  &   &   &  &  \\
\hline
SMC117 & 9 & 25911 & 1.029 & 17.101 & -1.649 & 1.026  & K3III-II:  &  &  \\
SMC117 & 9 & 27255 & 1.341 & 16.711 & -2.039 & 1.213  & M1III-II:  &  &  \\
SMC117 & 9 & 27276 & 1.216 & 17.192 & -1.558 & 1.179  & K5III  &  &  \\
SMC117 & 9 & 27278 & \_ & 19.769 & 1.019 & 0.298  & A1  &  &  \\
SMC120 & 9 & 52998 & \_ & 18.102 & -0.648 & 1.165  & B5-B6  &  &  \\
SMC121 & 11 & 3908 & 1.214 & 17.392 & -1.358 & 1.214  & K5III  &  &  \\
SMC121 & 11 & 3672 & 1.214 & 17.514 & -1.236 & 1.218  & K5III  &  &  \\
SMC121 & 11 & 2725 & 0.943 & 17.741 & -1.009 & 1.230  & K0III:  &  &  \\
SMC124 & 9 & 53362 & 1.506 & 16.974 & -1.776 & 1.368  & M2III-II:  &  &  \\
SMC124 & 9 & 53549 & 1.789 & 18.439 & -0.311 & 0.978  & MIII:  &  &  \\
SMC129 & 12 & 44327 & 1.120 & 17.163 & -1.587 & 1.127  & K5III  &  &  \\
SMC129 & 12 & 43061 & 0.284 & 18.484 & -0.266 & 1.091  & A0III:  &  &  \\
SMC139 & 12 & 17345 & 0.094 & 19.238 & 0.488 & 0.289  & A3III  &  &  \\
SMC139 & 12 & 18035 & \_ & 19.365 & 0.615 & 0.402  & A0  &  &  \\
SMC141 & 12 & 41542 & 0.375 & 15.009 & -3.741 & 0.541  & A9II:  &  &  \\
SMC142 & 11 & 34225 & -0.207 & 17.053 & -1.697 & -0.430  & B2  & [MA93] 1471 & Em* \\
SMC145 & 13 & 34943 & \_ & 19.908 & 1.158 & 1.130  & A1  & [FBR2002] J010505-715936  ? & Rad \\
SMC149 & 13 & 32199 & 0.482 & 16.159 & -2.591 & 0.616  & F3II:  & OGLE SMC-SC10 108122  & Cepheid? \\
SMC149 & 13 & 31744 & 0.525 & 16.001 & -2.749 & 0.655  & F5II:  &  &  \\
SMC156 & 14 & 12631 & 0.353 & 15.468 & -3.282 & 0.531  & F0II:  &  &  \\
SMC156 & 14 & 11524 & 0.419 & 16.956 & -1.794 & 0.469  & F5II:  &  &  \\
SMC194 & 6 & 27897 & 1.349 & 16.731 & -2.019 & 1.336  & M1III-II:  &  &  \\
\hline
\end{tabular}
\label{table2otherels}
\end{table*}
}

\end{landscape}
\end{flushleft}

%___________________________________________________________________________________________________________________
%   emission-line star without Ogle identifications in SC catalogues.

%
\small{
\begin{longtable}{llllllllll}
\caption{\label{primels} emission-line star from WFI without identification in SC catalogues from Ogle \citep{oglemapsphoto}. The status indicates
whether the star is found as a definite emission-line star (ELS) or a candidate emission-line star (ELS?)}\\
\hline
\hline
Cluster & Image & ID  & RA(2000)   & DEC(2000)   & E[B-V] & log(t) & status  & ID Simbad & ST Simbad \\
        & WFI   & WFI & WFI        & WFI         &        &        &         &           &   \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
\hline
Cluster & Image & ID  & RA(2000)   & DEC(2000)   & E[B-V] & log(t) & status  & ID Simbad & ST Simbad \\
        & WFI   & WFI & WFI        & WFI         &        &        &         &           &   \\
\hline
\hline		
\endhead
\hline
\endfoot
SMC12 & 1 & 45403 & 0 41 24.034 & -72 53 54.477 & 0.06 & 9 & ELS?  &  &  \\
SMC12 & 1 & 46376 & 0 41 18.777 & -72 53 8.976 & 0.06 & 9 & ELS?  &  &  \\
SMC47 & 5 & 27197 & 0 48 34.021 & -72 58 35.742 & 0.12 & 7.8 & ELS  &  &  \\
SMC49 & 6 & 21247 & 0 48 40.269 & -73 24 8.730 & 0.06 & 7 & ELS?  &  &  \\
SMC64 & 5 & 31661 & 0 50 39.163 & -72 57 51.239 & 0.1 & 8.1 & ELS  & OGLE J005039.05-725751.4 & Be? \\
SMC78 & 8 & 49392 & 0 52 16.683 & -73 1 24.842 & 0.08 & 7.9 & ELS  & LIN 202  & Em* \\
SMC81 & 7 & 36209 & 0 52 37.860 & -72 40 49.885 & 0.12 & 7.4 & ELS?  &  &  \\
SMC82 & 7 & 61803 & 0 52 39.276 & -72 55 29.603 & 0.12 & 7.4 & ELS  &  &  \\
SMC83 & 8 & 54326 & 0 52 41.180 & -72 59 19.144 & 0.09 & 7.8 & ELS  &  &  \\
SMC83 & 8 & 55937 & 0 52 47.000 & -72 58 32.314 & 0.09 & 7.8 & ELS  &  &  \\
SMC89 & 7 & 39236 & 0 53 11.104 & -72 39 34.315 & 0.09 & 7.3 & ELS  & 2dFS 5064  & Em* \\
SMC89 & 7 & 39526 & 0 52 59.533 & -72 39 16.040 & 0.09 & 7.3 & ELS  & LIN 226  & Em* \\
SMC89 & 7 & 39545 & 0 53 19.997 & -72 39 30.179 & 0.09 & 7.3 & ELS  &  &  \\
SMC89 & 7 & 39828 & 0 52 56.260 & -72 39 4.350 & 0.09 & 7.3 & ELS  &  &  \\
SMC89 & 7 & 42020 & 0 53 22.264 & -72 38 7.245 & 0.09 & 7.3 & ELS  & [MA93] 666 & Em* \\
SMC89 & 7 & 42367 & 0 53 5.564 & -72 37 40.918 & 0.09 & 7.3 & ELS  &  &  \\
SMC89 & 7 & 42626 & 0 53 34.325 & -72 37 52.327 & 0.09 & 7.3 & ELS  & [MA93] 685 & Em* \\
SMC89 & 7 & 42727 & 0 52 58.857 & -72 37 22.725 & 0.09 & 7.3 & ELS  & 2MASS J00525899-7237226 & Em* \\
SMC89 & 7 & 44110 & 0 52 38.895 & -72 36 19.773 & 0.09 & 7.3 & ELS  & 2MASS J00523904-7236198  & Em* \\
SMC89 & 7 & 39179 & 0 53 4.863 & -72 39 31.443 & 0.09 & 7.3 & ELS?  &  &  \\
SMC89 & 7 & 40377 & 0 52 44.290 & -72 38 35.552 & 0.09 & 7.3 & ELS?  &  &  \\
SMC89 & 7 & 40732 & 0 53 24.642 & -72 38 52.211 & 0.09 & 7.3 & ELS?  &  &  \\
SMC89 & 7 & 41098 & 0 52 47.476 & -72 38 18.479 & 0.09 & 7.3 & ELS?  & [MA93] 604 & Em* \\
SMC89 & 7 & 41948 & 0 52 58.205 & -72 37 50.734 & 0.09 & 7.3 & ELS?  &  &  \\
SMC89 & 7 & 42509 & 0 53 7.017 & -72 37 37.569 & 0.09 & 7.3 & ELS?  &  &  \\
SMC89 & 7 & 44408 & 0 53 5.257 & -72 36 26.778 & 0.09 & 7.3 & ELS?  &  &  \\
SMC92 & 7 & 27577 & 0 53 19.087 & -72 46 2.259 & 0.12 & 7.4 & ELS?  & 2MASS J00531922-7246019 & Em* \\
SMC107 & 9 & 38884 & 0 56 15.777 & -72 27 58.477 & 0.1 & 7.5 & ELS  & Cl* NGC\, 330 ROB A12  & Be* \\
SMC107 & 9 & 39126 & 0 56 27.281 & -72 27 41.167 & 0.1 & 7.5 & ELS  & Cl* NGC\, 330 KWBBE 1830 & *iC \\
SMC107 & 9 & 39781 & 0 56 17.936 & -72 27 13.754 & 0.1 & 7.5 & ELS  & [MFH2007] SMC5-14727  & B2IVe \\
SMC126 & 12 & 22678 & 1 0 56.081 & -72 44 54.142 & 0.07 & 8 & ELS  &  &  \\
SMC128 & 11 & 9857 & 1 1 28.530 & -72 24 29.437 & 0.09 & 7.1 & ELS  &  &  \\
SMC128 & 11 & 10054 & 1 1 35.187 & -72 24 27.118 & 0.09 & 7.1 & ELS?  &  &  \\
SMC134 & 11 & 23759 & 1 3 10.322 & -72 16 19.565 & 0.05 & 7.8 & ELS?  &  &  \\
SMC137 & 12 & 35467 & 1 3 22.062 & -72 39 41.917 & 0.06 & 7.6 & ELS  &  &  \\
SMC137 & 12 & 36127 & 1 3 30.300 & -72 39 24.713 & 0.06 & 7.6 & ELS  &  &  \\
SMC137 & 12 & 37019 & 1 3 30.051 & -72 38 54.070 & 0.06 & 7.6 & ELS?  &  &  \\
SMC139 & 12 & 17319 & 1 3 51.369 & -72 49 39.385 & 0.07 & 7.5 & ELS  &  &  \\
SMC139 & 12 & 17598 & 1 3 52.447 & -72 49 31.960 & 0.07 & 7.5 & ELS  & [MA93] 1420 ? & Em* \\
SMC139 & 12 & 17417 & 1 3 55.757 & -72 49 39.585 & 0.07 & 7.5 & ELS?  &  &  \\
SMC140 & 12 & 37541 & 1 4 18.979 & -72 39 10.941 & 0.09 & 7.2 & ELS  & [MA93] 1456  & Em* \\
SMC142 & 11 & 33354 & 1 4 38.296 & -72 10 11.999 & 0.06 & 7.3 & ELS  &  &  \\
SMC142 & 11 & 33470 & 1 4 28.547 & -72 10 0.257 & 0.06 & 7.3 & ELS  &  &  \\
SMC142 & 11 & 33596 & 1 4 27.137 & -72 9 54.350 & 0.06 & 7.3 & ELS  & [MA93] 1462 & Em* \\
SMC153 & 13 & 16305 & 1 6 52.020 & -72 16 39.709 & 0.04 & 7.2 & ELS  &  &  \\
SMC153 & 13 & 16434 & 1 6 46.229 & -72 16 29.729 & 0.04 & 7.2 & ELS  &  &  \\
SMC153 & 13 & 16267 & 1 6 44.544 & -72 16 36.636 & 0.04 & 7.2 & ELS?  & [M2002] SMC 64573  & star \\
SMC160 & 13 & 4716 & 1 8 37.597 & -72 26 21.269 & 0.04 & 7.6 & ELS?  &  &  \\
SMC160 & 14 & 34767 & 1 8 34.857 & -72 26 11.936 & 0.04 & 7.6 & ELS?  &  &  \\
\end{longtable}
\begin{tabular}{cc}
    \centering
    \includegraphics[angle=-90, width=8cm]{dcmo2.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo8.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo9.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo11.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo15.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo16.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo17.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo18.ps} \\
\end{tabular}
\begin{tabular}{cc}
    \centering
    \includegraphics[angle=-90, width=8cm]{dcmo33.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo39.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo43.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo47.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo49.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo54.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo61.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo64.ps} \\
\end{tabular}
\begin{tabular}{cc}
    \centering
    \includegraphics[angle=-90, width=8cm]{dcmo67.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo68.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo69.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo70.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo71.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo72.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo73.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo74.ps} \\
\end{tabular}
\begin{tabular}{cc}
    \centering
    \includegraphics[angle=-90, width=8cm]{dcmo82.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo89.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo90.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo98.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo99.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo104.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo105.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo107.ps} \\
\end{tabular}
\begin{tabular}{cc}
    \centering
    \includegraphics[angle=-90, width=8cm]{dcmo109.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo115.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo117.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo120.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo121.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo124.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo126.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo128.ps} \\
\end{tabular}
\caption{Same caption as for fig.~\ref{HR1}}
\label{HR5}
\end{figure*} 

\begin{figure*}
\begin{tabular}{cc}
    \centering
    \includegraphics[angle=-90, width=8cm]{dcmo129.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo134.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo137.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo138.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo139.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo140.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo141.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo142.ps} \\
\end{tabular}
\caption{Same caption as for fig.~\ref{HR1}}
\label{HR6}
\end{figure*}

\begin{figure*}
\begin{tabular}{cc}
    \centering
    \includegraphics[angle=-90, width=8cm]{dcmo143.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo144.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo147.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo149.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo155.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo156.ps} \\
\end{tabular}
\caption{Same caption as for fig.~\ref{HR1}}
\label{HR7}
\end{figure*} 

\begin{figure*}
\begin{tabular}{cc}
    \centering
    \includegraphics[angle=-90, width=8cm]{dcmo187.ps} &  \includegraphics[angle=-90, width=8cm]{dcmo194.ps} \\
    \includegraphics[angle=-90, width=8cm]{dcmo198.ps} &   \\
\end{tabular}
